Perceptual Based Adversarial Audio Attacks

Recent work has shown the possibility of adversarial attacks on automatic speechrecognition (ASR) systems. However, in the vast majority of work in this area, theattacks have been executed only in the digital space, or have involved short phrasesand static room settings. In this paper, we demonstrate a physically realizableaudio adversarial attack. We base our approach specifically on a psychoacoustic-property-based loss function, and automated generation of room impulse responses, to create adversarial attacks that are robust when played over a speaker in multiple environments. We show that such attacks are possible even while being virtually imperceptible to listeners.

==> images/SNR_WER.tikz <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
width=\figurewidth,
		height=\figureheight,
axis line style={white!80.0!black},
tick align=inside,
x grid style={white!80.0!black},
xlabel={SNR (dB)},
xmajorticks=true,
xmin=-11.4875, xmax=21.2375,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={WER},
ymajorticks=true,
ymin=-1.35, ymax=28.35,
ytick style={color=white!15.0!black},
ylabel={Error Rate},
xlabel={dBA},
]
\addplot [semithick, color0]
table {%
-10 15
-9.75 13
-9.5 21
-9.25 14
-9 16
-8.75 16
-8.5 14
-8.25 15
-8 15
-7.75 19
-7.5 20
-7.25 18
-7 18
-6.75 16
-6.5 24
-6.25 16
-6 17
-5.75 14
-5.5 18
-5.25 17
-5 19
-4.75 18
-4.5 20
-4.25 17
-4 14
-3.75 18
-3.5 18
-3.25 23
-3 20
-2.75 21
-2.5 22
-2.25 23
-2 19
-1.75 27
-1.5 24
-1.25 22
-1 20
-0.75 19
-0.5 18
-0.25 22
0 21
0.25 18
0.5 23
0.75 17
1 21
1.25 19
1.5 15
1.75 16
2 17
2.25 14
2.5 15
2.75 16
3 8
3.25 9
3.5 10
3.75 10
4 5
4.25 3
4.5 2
4.75 1
5 2
5.25 1
5.5 0
5.75 1
6 1
6.25 0
6.5 0
6.75 0
7 0
7.25 0
7.5 0
7.75 0
8 0
8.25 0
8.5 0
8.75 0
9 0
9.25 0
9.5 0
9.75 0
10 0
10.25 0
10.5 0
10.75 1
11 0
11.25 0
11.5 0
11.75 0
12 0
12.25 1
12.5 0
12.75 0
13 1
13.25 0
13.5 0
13.75 0
14 0
14.25 1
14.5 0
14.75 1
15 0
15.25 0
15.5 0
15.75 1
16 0
16.25 1
16.5 0
16.75 0
17 1
17.25 0
17.5 0
17.75 0
18 0
18.25 0
18.5 0
18.75 0
19 1
19.25 0
19.5 0
19.75 0
};
\end{axis}

\end{tikzpicture}

==> images/alpha05.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        ylabel style ={font=\footnotesize,yshift=-2mm},
        ylabel=Hz,
        clip=false,xticklabels=\empty,yticklabel style = {font=\small},yticklabels={0,0,,,8000}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=6000,
        ] {./images/alpha05.png};
    \end{axis}

\end{tikzpicture}

==> images/alpha1.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        ylabel style ={font=\footnotesize,yshift=-2mm},
        ylabel=Hz,
        clip=false,xticklabels=\empty,yticklabel style = {font=\small},yticklabels={0,0,,,8000}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=6000,
        ] {./images/alpha1.png};
    \end{axis}

\end{tikzpicture}

==> images/c1.tikz <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
width=\figurewidth,
		height=\figureheight,
axis line style={white!80.0!black},
tick align=inside,
x grid style={white!80.0!black},
xlabel={SNR (dBA)},
xmajorticks=true,
xmin=50.64, xmax=76.16,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={CER},
ymajorticks=true,
ymin=-0.35, ymax=7.35,
ylabel style ={yshift=2mm},
ytick style={color=white!15.0!black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:51.8,5)
--(axis cs:51.8,0)
--(axis cs:54.12,3)
--(axis cs:56.44,0)
--(axis cs:58.76,0)
--(axis cs:61.08,0)
--(axis cs:63.4,3)
--(axis cs:65.72,2)
--(axis cs:68.04,0)
--(axis cs:70.36,3)
--(axis cs:72.68,3)
--(axis cs:75,0)
--(axis cs:75,7)
--(axis cs:75,7)
--(axis cs:72.68,5)
--(axis cs:70.36,5)
--(axis cs:68.04,5)
--(axis cs:65.72,5)
--(axis cs:63.4,5)
--(axis cs:61.08,3)
--(axis cs:58.76,5)
--(axis cs:56.44,5)
--(axis cs:54.12,5)
--(axis cs:51.8,5)
--cycle;

\addplot [semithick, color0]
table {%
51.8 1.66666666666667
54.12 3.66666666666667
56.44 2.66666666666667
58.76 2.66666666666667
61.08 1.33333333333333
63.4 3.66666666666667
65.72 3.33333333333333
68.04 3.33333333333333
70.36 4.33333333333333
72.68 4.33333333333333
75 3.33333333333333
};
\end{axis}

\end{tikzpicture}

==> images/c2.tikz <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
		height=\figureheight,
axis line style={white!80.0!black},
tick align=inside,
x grid style={white!80.0!black},
xlabel={SNR (dBA)},
xmajorticks=true,
xmin=50.64, xmax=76.16,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={CER},
ymajorticks=true,
ymin=-0.35, ymax=7.35,
ylabel style ={yshift=2mm},
ytick style={color=white!15.0!black}
]
\path [draw=white!10.0!black, fill=white!10.0!black, opacity=0.2]
(axis cs:51.8,2)
--(axis cs:51.8,1)
--(axis cs:54.12,0)
--(axis cs:56.44,1)
--(axis cs:58.76,0)
--(axis cs:61.08,1)
--(axis cs:63.4,1)
--(axis cs:65.72,0)
--(axis cs:68.04,1)
--(axis cs:70.36,1)
--(axis cs:72.68,2)
--(axis cs:75,2)
--(axis cs:75,4)
--(axis cs:75,4)
--(axis cs:72.68,4)
--(axis cs:70.36,3)
--(axis cs:68.04,3.67499999999999)
--(axis cs:65.72,7)
--(axis cs:63.4,2)
--(axis cs:61.08,6)
--(axis cs:58.76,3)
--(axis cs:56.44,2)
--(axis cs:54.12,5)
--(axis cs:51.8,2)
--cycle;

\addplot [semithick, white!10.0!black]
table {%
51.8 1.33333333333333
54.12 2
56.44 1.66666666666667
58.76 1.33333333333333
61.08 3.33333333333333
63.4 1.66666666666667
65.72 3
68.04 2.66666666666667
70.36 2
72.68 2.66666666666667
75 2.66666666666667
};
\end{axis}

\end{tikzpicture}

==> images/org.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        ylabel style ={font=\footnotesize,yshift=-2mm},
        ylabel=Hz,
        clip=false,xticklabels=\empty,yticklabel style = {font=\small},yticklabels={0,0,,,8000}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=6000,
        ] {./images/org.png};
    \end{axis}

\end{tikzpicture}

==> images/overtheair.tikz <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
width=\figurewidth,
		height=\figureheight,
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.5,1.3)}, anchor=north, draw=white!80.0!black,legend columns=-1},
tick align=inside,
x grid style={white!80.0!black},
xmajorticks=true,
xmin=50.64, xmax=76.16,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymajorticks=true,
ymin=-0.5, ymax=10.5,
ylabel={Error Rate},
xlabel={dBA},
ytick style={color=white!15.0!black}
]
\addplot [semithick, color0]
table {%
51.8 8
53.5846153846154 7
55.3692307692308 7
57.1538461538462 0
58.9384615384615 2
60.7230769230769 5
62.5076923076923 1
64.2923076923077 0
66.0769230769231 5
67.8615384615385 0
69.6461538461539 5
71.4307692307692 0
73.2153846153846 7
75 10
};
\addlegendentry{WER LM}
\addplot [semithick, color1, dashed]
table {%
51.8 7
53.5846153846154 5
55.3692307692308 5
57.1538461538462 0
58.9384615384615 2
60.7230769230769 6
62.5076923076923 1
64.2923076923077 1
66.0769230769231 3
67.8615384615385 0
69.6461538461539 3
71.4307692307692 0
73.2153846153846 5
75 7
};
\addlegendentry{CER LM}
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
51.8 5
53.5846153846154 4
55.3692307692308 3
57.1538461538462 4
58.9384615384615 7
60.7230769230769 0
62.5076923076923 6
64.2923076923077 3
66.0769230769231 4
67.8615384615385 6
69.6461538461539 2
71.4307692307692 5
73.2153846153846 4
75 4
};
\addlegendentry{WER G}
\addplot [semithick, color3, dotted]
table {%
51.8 4
53.5846153846154 4
55.3692307692308 3
57.1538461538462 3
58.9384615384615 7
60.7230769230769 1
62.5076923076923 6
64.2923076923077 1
66.0769230769231 2
67.8615384615385 5
69.6461538461539 1
71.4307692307692 3
73.2153846153846 3
75 3
};
\addlegendentry{LM G}
\end{axis}

\end{tikzpicture}

==> images/pesq_score.tikz <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
        width=\figurewidth,
		height=\figureheight,
axis line style={black},
tick align=inside,
x grid style={black},
xlabel={$\alpha$},
xmajorticks=true,
xmin=0.3, 
xmax=1.0375,
xtick style={color=white!15.0!black},,
y label style={yshift=-2mm},
ylabel={PESQ},
ymajorticks=true,
ymin=2.5, 
ymax=4.5,
ytick style={color=black},
 x dir=reverse
]
\addplot [semithick, color0]
table {%
0.25 4.32457113265991
0.26 4.31489372253418
0.27 4.3170223236084
0.28 4.32099485397339
0.29 4.30532884597778
0.3 4.30601072311401
0.31 4.22004747390747
0.32 4.2104344367981
0.33 4.19467878341675
0.34 4.33440351486206
0.35 4.18880271911621
0.36 4.34831190109253
0.37 4.3442006111145
0.38 4.34142923355103
0.39 4.31932926177979
0.4 4.32283496856689
0.41 4.29357481002808
0.42 4.30665826797485
0.43 4.32047748565674
0.44 4.31198787689209
0.45 4.25217962265015
0.46 4.26925277709961
0.47 4.25436782836914
0.48 4.22288036346436
0.49 4.23124265670776
0.5 4.20404005050659
0.51 4.23583078384399
0.52 4.22411966323853
0.53 4.16796922683716
0.54 4.11603975296021
0.55 4.15473556518555
0.56 4.14019298553467
0.57 4.09210538864136
0.58 4.08890247344971
0.59 4.05265665054321
0.6 4.07751417160034
0.61 4.00093507766724
0.62 3.92007660865784
0.63 3.95999932289124
0.64 3.94774985313416
0.65 3.89024329185486
0.66 3.94623136520386
0.67 3.9473123550415
0.68 3.97000336647034
0.69 4.1136589050293
0.7 4.01092576980591
0.71 4.0006947517395
0.72 3.9713146686554
0.73 4.11288738250732
0.74 4.18255186080933
0.75 4.10627937316895
0.76 4.13523530960083
0.77 3.8469295501709
0.78 3.98275184631348
0.79 4.10586643218994
0.8 3.98755669593811
0.81 3.88318610191345
0.820000000000001 3.85782551765442
0.830000000000001 4.12771415710449
0.840000000000001 4.09474658966064
0.850000000000001 3.92133045196533
0.860000000000001 4.06659173965454
0.870000000000001 4.02031993865967
0.880000000000001 3.87121319770813
0.890000000000001 3.94658493995667
0.900000000000001 3.84904217720032
0.910000000000001 3.73570990562439
0.920000000000001 3.58901286125183
0.930000000000001 3.57084083557129
0.940000000000001 3.53069591522217
0.950000000000001 3.50663256645203
0.960000000000001 3.45602226257324
0.970000000000001 3.11960411071777
0.980000000000001 3.03414249420166
0.990000000000001 2.73288369178772
1 2.659836769104
};
\end{axis}

\end{tikzpicture}

==> images/spl.tikz <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\pgfkeys{/pgf/number format/1000 sep={}}
\begin{axis}[
width=\figurewidth,
		height=\figureheight,
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
x grid style={white!80.0!black},
xlabel={Frequency (Hz)},
xmin=0, xmax=8000,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={dB SPL},
y label style={yshift=-2mm},
ymin=-5, ymax=55,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=color0, opacity=0.5]
(axis cs:86.1328125,25.8669055842348)
--(axis cs:86.1328125,43.3709068608845)
--(axis cs:172.265625,45.0068835483849)
--(axis cs:258.3984375,43.68086105849)
--(axis cs:344.53125,36.5274089693752)
--(axis cs:430.6640625,53.5720173962672)
--(axis cs:516.796875,40.9111876227159)
--(axis cs:602.9296875,48.5169931566905)
--(axis cs:689.0625,38.5984916304288)
--(axis cs:775.1953125,30.1264189917017)
--(axis cs:861.328125,27.0871718490963)
--(axis cs:947.4609375,24.4734601520851)
--(axis cs:1033.59375,19.842844665212)
--(axis cs:1119.7265625,26.9648668202909)
--(axis cs:1205.859375,23.481457336162)
--(axis cs:1291.9921875,31.9772267258766)
--(axis cs:1378.125,24.7125716493667)
--(axis cs:1464.2578125,19.2712476650831)
--(axis cs:1550.390625,21.2853048460931)
--(axis cs:1636.5234375,15.6923998444864)
--(axis cs:1722.65625,11.2692223142247)
--(axis cs:1808.7890625,9.59743294064623)
--(axis cs:1894.921875,7.07773114716413)
--(axis cs:1981.0546875,7.27647077084082)
--(axis cs:2067.1875,9.63113349136241)
--(axis cs:2153.3203125,8.89205765584467)
--(axis cs:2239.453125,11.9196508583896)
--(axis cs:2325.5859375,16.2265524155545)
--(axis cs:2411.71875,20.629141546888)
--(axis cs:2497.8515625,24.8971606142901)
--(axis cs:2583.984375,21.3907237489567)
--(axis cs:2670.1171875,18.0393465602823)
--(axis cs:2756.25,14.8481506997786)
--(axis cs:2842.3828125,11.8481740187704)
--(axis cs:2928.515625,9.1365115397809)
--(axis cs:3014.6484375,7.25755464537913)
--(axis cs:3100.78125,6.01417021920331)
--(axis cs:3186.9140625,5.45102311088832)
--(axis cs:3273.046875,5.71388177058302)
--(axis cs:3359.1796875,6.70258266544015)
--(axis cs:3445.3125,8.15689027476564)
--(axis cs:3531.4453125,9.84105834337069)
--(axis cs:3617.578125,7.64494754732078)
--(axis cs:3703.7109375,5.59644236536161)
--(axis cs:3789.84375,3.74143885695341)
--(axis cs:3875.9765625,2.14078169655037)
--(axis cs:3962.109375,0.858650356690981)
--(axis cs:4048.2421875,-0.0606393359921964)
--(axis cs:4134.375,-0.618096078663792)
--(axis cs:4220.5078125,-0.971019402017259)
--(axis cs:4306.640625,-1.03971103120844)
--(axis cs:4392.7734375,-0.966346012073677)
--(axis cs:4478.90625,-0.79895979865679)
--(axis cs:4565.0390625,-0.575188350566783)
--(axis cs:4651.171875,-0.322186069046101)
--(axis cs:4737.3046875,-0.0584547663864555)
--(axis cs:4823.4375,0.204015396595649)
--(axis cs:4909.5703125,0.457901216210989)
--(axis cs:4995.703125,0.627002040923547)
--(axis cs:5081.8359375,0.799191095558371)
--(axis cs:5167.96875,0.967202755836221)
--(axis cs:5254.1015625,1.12640444054745)
--(axis cs:5340.234375,1.27476424480566)
--(axis cs:5426.3671875,1.4118948555081)
--(axis cs:5512.5,1.53842841248192)
--(axis cs:5598.6328125,1.65561096270787)
--(axis cs:5684.765625,1.76504215826316)
--(axis cs:5770.8984375,1.86851254693716)
--(axis cs:5857.03125,1.96790166333852)
--(axis cs:5943.1640625,2.05749359108494)
--(axis cs:6029.296875,2.14346614664503)
--(axis cs:6115.4296875,2.22859261647499)
--(axis cs:6201.5625,2.31369978059999)
--(axis cs:6287.6953125,2.3995441643317)
--(axis cs:6373.828125,2.48679714052381)
--(axis cs:6459.9609375,2.57604186761668)
--(axis cs:6546.09375,2.66777734090651)
--(axis cs:6632.2265625,2.76242638009992)
--(axis cs:6718.359375,2.86034544309063)
--(axis cs:6804.4921875,2.96183489559621)
--(axis cs:6890.625,3.06714888938065)
--(axis cs:6976.7578125,3.17650243383415)
--(axis cs:7062.890625,3.27836707704374)
--(axis cs:7149.0234375,3.38744262074221)
--(axis cs:7235.15625,3.50312345067286)
--(axis cs:7321.2890625,3.62500221215168)
--(axis cs:7407.421875,3.75281482229687)
--(axis cs:7493.5546875,3.88640041103036)
--(axis cs:7579.6875,4.02567277039065)
--(axis cs:7665.8203125,4.17059997800174)
--(axis cs:7751.953125,4.32118982092615)
--(axis cs:7838.0859375,4.47747933792225)
--(axis cs:7924.21875,4.63952729097343)
--(axis cs:8010.3515625,4.80740872571135)
--(axis cs:8096.484375,4.9812110262047)
--(axis cs:8182.6171875,5.16103104273964)
--(axis cs:8268.75,5.34697299273006)
--(axis cs:8354.8828125,5.5391452088926)
--(axis cs:8441.015625,5.73766211832218)
--(axis cs:8527.1484375,5.94264571619981)
--(axis cs:8613.28125,6.15421756452814)
--(axis cs:8699.4140625,6.37250182786074)
--(axis cs:8785.546875,6.59762525575872)
--(axis cs:8871.6796875,6.82971687720114)
--(axis cs:8957.8125,7.06890777455859)
--(axis cs:9043.9453125,7.31533091581534)
--(axis cs:9130.078125,7.56912102955671)
--(axis cs:9216.2109375,7.83041451144127)
--(axis cs:9302.34375,8.09934935391688)
--(axis cs:9388.4765625,8.37606509314404)
--(axis cs:9474.609375,8.66070276869411)
--(axis cs:9560.7421875,8.9534048927592)
--(axis cs:9646.875,9.25431542646648)
--(axis cs:9733.0078125,9.56357976151621)
--(axis cs:9819.140625,9.88134470582315)
--(axis cs:9905.2734375,10.2077584721806)
--(axis cs:9991.40625,10.5429706692158)
--(axis cs:10077.5390625,10.8871322940905)
--(axis cs:10163.671875,11.2403957265382)
--(axis cs:10249.8046875,11.6029147147184)
--(axis cs:10335.9375,11.9748444024939)
--(axis cs:10422.0703125,12.3563412441263)
--(axis cs:10508.203125,12.7475631603822)
--(axis cs:10594.3359375,13.1486693809637)
--(axis cs:10680.46875,13.5598204982404)
--(axis cs:10766.6015625,13.9811784649951)
--(axis cs:10852.734375,14.4129065924218)
--(axis cs:10938.8671875,14.8551695483297)
--(axis cs:11025,15.3081333555135)
--(axis cs:11111.1328125,15.7719653902628)
--(axis cs:11197.265625,16.2468343809877)
--(axis cs:11283.3984375,16.732910406943)
--(axis cs:11369.53125,17.230364897038)
--(axis cs:11455.6640625,17.7393706287207)
--(axis cs:11541.796875,18.2601017269271)
--(axis cs:11627.9296875,18.792733663089)
--(axis cs:11714.0625,19.3374432541948)
--(axis cs:11800.1953125,19.8944086618978)
--(axis cs:11886.328125,20.4638093916676)
--(axis cs:11972.4609375,21.0458262919828)
--(axis cs:12058.59375,21.6406415535601)
--(axis cs:12144.7265625,22.248438708618)
--(axis cs:12230.859375,22.8694026301732)
--(axis cs:12316.9921875,23.5037195313674)
--(axis cs:12403.125,24.1515769648219)
--(axis cs:12489.2578125,24.8131638220204)
--(axis cs:12575.390625,25.4886703327154)
--(axis cs:12661.5234375,26.1782880643606)
--(axis cs:12747.65625,26.8822099215648)
--(axis cs:12833.7890625,27.6006301455676)
--(axis cs:12919.921875,28.3337443137367)
--(axis cs:13006.0546875,29.0817493390833)
--(axis cs:13092.1875,29.8448434697973)
--(axis cs:13178.3203125,30.6232262888001)
--(axis cs:13264.453125,31.417098713314)
--(axis cs:13350.5859375,32.2266629944481)
--(axis cs:13436.71875,33.0521227167997)
--(axis cs:13522.8515625,33.8936827980702)
--(axis cs:13608.984375,34.7515494886956)
--(axis cs:13695.1171875,35.6259303714905)
--(axis cs:13781.25,36.5170343613043)
--(axis cs:13867.3828125,37.4250717046911)
--(axis cs:13953.515625,38.35025397959)
--(axis cs:14039.6484375,39.292794095018)
--(axis cs:14125.78125,40.2529062907729)
--(axis cs:14211.9140625,41.2308061371476)
--(axis cs:14298.046875,42.2267105346533)
--(axis cs:14384.1796875,43.2408377137531)
--(axis cs:14470.3125,44.2734072346046)
--(axis cs:14556.4453125,45.3246399868115)
--(axis cs:14642.578125,46.394758189183)
--(axis cs:14728.7109375,47.4839853895022)
--(axis cs:14814.84375,48.5925464643022)
--(axis cs:14900.9765625,49.7206676186491)
--(axis cs:14987.109375,50.8685763859328)
--(axis cs:15073.2421875,52.0365016276645)
--(axis cs:15159.375,53.2246735332811)
--(axis cs:15245.5078125,54.4333236199559)
--(axis cs:15331.640625,55.6626847324152)
--(axis cs:15417.7734375,56.9129910427613)
--(axis cs:15503.90625,58.1844780503008)
--(axis cs:15590.0390625,59.4773825813788)
--(axis cs:15676.171875,60.7919427892181)
--(axis cs:15762.3046875,62.1283981537635)
--(axis cs:15848.4375,63.4869894815313)
--(axis cs:15934.5703125,64.8679589054631)
--(axis cs:16020.703125,66.2715498847845)
--(axis cs:16106.8359375,67.698007204868)
--(axis cs:16192.96875,69.1475769771001)
--(axis cs:16279.1015625,70.6205066387531)
--(axis cs:16365.234375,72.1170449528594)
--(axis cs:16451.3671875,73.6374420080914)
--(axis cs:16537.5,75.1819492186434)
--(axis cs:16623.6328125,76.7508193241183)
--(axis cs:16709.765625,78.344306389417)
--(axis cs:16795.8984375,79.9626658046313)
--(axis cs:16882.03125,81.6061542849398)
--(axis cs:16968.1640625,83.2750298705072)
--(axis cs:17054.296875,84.9695519263862)
--(axis cs:17140.4296875,86.6899811424228)
--(axis cs:17226.5625,88.4365795331632)
--(axis cs:17312.6953125,90.209610437765)
--(axis cs:17398.828125,92.0093385199096)
--(axis cs:17484.9609375,93.8360297677176)
--(axis cs:17571.09375,95.6899514936672)
--(axis cs:17657.2265625,97.5713723345132)
--(axis cs:17743.359375,99.4805622512108)
--(axis cs:17829.4921875,101.417792528839)
--(axis cs:17915.625,103.383335776528)
--(axis cs:18001.7578125,105.377465927387)
--(axis cs:18087.890625,107.400458238436)
--(axis cs:18174.0234375,109.452589290538)
--(axis cs:18260.15625,111.534136988334)
--(axis cs:18346.2890625,113.645380560176)
--(axis cs:18432.421875,115.78660055807)
--(axis cs:18518.5546875,117.958078857612)
--(axis cs:18604.6875,120.160098657931)
--(axis cs:18690.8203125,122.39294448163)
--(axis cs:18776.953125,124.656902174732)
--(axis cs:18863.0859375,126.952258906626)
--(axis cs:18949.21875,129.279303170013)
--(axis cs:19035.3515625,131.638324780854)
--(axis cs:19121.484375,134.029614878323)
--(axis cs:19207.6171875,136.453465924755)
--(axis cs:19293.75,138.9101717056)
--(axis cs:19379.8828125,141.400027329378)
--(axis cs:19466.015625,143.923329227631)
--(axis cs:19552.1484375,146.480375154881)
--(axis cs:19638.28125,149.071464188588)
--(axis cs:19724.4140625,151.696896729105)
--(axis cs:19810.546875,154.356974499643)
--(axis cs:19896.6796875,157.052000546224)
--(axis cs:19982.8125,159.782279237649)
--(axis cs:20068.9453125,162.548116265456)
--(axis cs:20155.078125,165.349818643887)
--(axis cs:20241.2109375,168.187694709846)
--(axis cs:20327.34375,171.062054122873)
--(axis cs:20413.4765625,173.973207865101)
--(axis cs:20499.609375,176.921468241229)
--(axis cs:20585.7421875,179.907148878487)
--(axis cs:20671.875,182.930564726603)
--(axis cs:20758.0078125,185.992032057774)
--(axis cs:20844.140625,189.091868466638)
--(axis cs:20930.2734375,192.230392870239)
--(axis cs:21016.40625,195.407925508002)
--(axis cs:21102.5390625,198.624787941705)
--(axis cs:21188.671875,201.881303055451)
--(axis cs:21274.8046875,205.177795055639)
--(axis cs:21360.9375,208.514589470943)
--(axis cs:21447.0703125,211.89201315228)
--(axis cs:21533.203125,215.310394272791)
--(axis cs:21619.3359375,218.770062327813)
--(axis cs:21705.46875,222.271348134856)
--(axis cs:21791.6015625,225.81458383358)
--(axis cs:21877.734375,229.400102885773)
--(axis cs:21963.8671875,233.028240075329)
--(axis cs:21963.8671875,233.028240075329)
--(axis cs:21963.8671875,233.028240075329)
--(axis cs:21877.734375,229.400102885773)
--(axis cs:21791.6015625,225.81458383358)
--(axis cs:21705.46875,222.271348134856)
--(axis cs:21619.3359375,218.770062327813)
--(axis cs:21533.203125,215.310394272791)
--(axis cs:21447.0703125,211.89201315228)
--(axis cs:21360.9375,208.514589470943)
--(axis cs:21274.8046875,205.177795055639)
--(axis cs:21188.671875,201.881303055451)
--(axis cs:21102.5390625,198.624787941705)
--(axis cs:21016.40625,195.407925508002)
--(axis cs:20930.2734375,192.230392870239)
--(axis cs:20844.140625,189.091868466638)
--(axis cs:20758.0078125,185.992032057774)
--(axis cs:20671.875,182.930564726603)
--(axis cs:20585.7421875,179.907148878487)
--(axis cs:20499.609375,176.921468241229)
--(axis cs:20413.4765625,173.973207865101)
--(axis cs:20327.34375,171.062054122873)
--(axis cs:20241.2109375,168.187694709846)
--(axis cs:20155.078125,165.349818643887)
--(axis cs:20068.9453125,162.548116265456)
--(axis cs:19982.8125,159.782279237649)
--(axis cs:19896.6796875,157.052000546224)
--(axis cs:19810.546875,154.356974499643)
--(axis cs:19724.4140625,151.696896729105)
--(axis cs:19638.28125,149.071464188588)
--(axis cs:19552.1484375,146.480375154881)
--(axis cs:19466.015625,143.923329227631)
--(axis cs:19379.8828125,141.400027329378)
--(axis cs:19293.75,138.9101717056)
--(axis cs:19207.6171875,136.453465924755)
--(axis cs:19121.484375,134.029614878323)
--(axis cs:19035.3515625,131.638324780854)
--(axis cs:18949.21875,129.279303170013)
--(axis cs:18863.0859375,126.952258906626)
--(axis cs:18776.953125,124.656902174732)
--(axis cs:18690.8203125,122.39294448163)
--(axis cs:18604.6875,120.160098657931)
--(axis cs:18518.5546875,117.958078857612)
--(axis cs:18432.421875,115.78660055807)
--(axis cs:18346.2890625,113.645380560176)
--(axis cs:18260.15625,111.534136988334)
--(axis cs:18174.0234375,109.452589290538)
--(axis cs:18087.890625,107.400458238436)
--(axis cs:18001.7578125,105.377465927387)
--(axis cs:17915.625,103.383335776528)
--(axis cs:17829.4921875,101.417792528839)
--(axis cs:17743.359375,99.4805622512108)
--(axis cs:17657.2265625,97.5713723345132)
--(axis cs:17571.09375,95.6899514936672)
--(axis cs:17484.9609375,93.8360297677176)
--(axis cs:17398.828125,92.0093385199096)
--(axis cs:17312.6953125,90.209610437765)
--(axis cs:17226.5625,88.4365795331632)
--(axis cs:17140.4296875,86.6899811424228)
--(axis cs:17054.296875,84.9695519263862)
--(axis cs:16968.1640625,83.2750298705072)
--(axis cs:16882.03125,81.6061542849398)
--(axis cs:16795.8984375,79.9626658046313)
--(axis cs:16709.765625,78.344306389417)
--(axis cs:16623.6328125,76.7508193241183)
--(axis cs:16537.5,75.1819492186434)
--(axis cs:16451.3671875,73.6374420080914)
--(axis cs:16365.234375,72.1170449528594)
--(axis cs:16279.1015625,70.6205066387531)
--(axis cs:16192.96875,69.1475769771001)
--(axis cs:16106.8359375,67.6980072048679)
--(axis cs:16020.703125,66.2715498847845)
--(axis cs:15934.5703125,64.8679589054631)
--(axis cs:15848.4375,63.4869894815313)
--(axis cs:15762.3046875,62.1283981537635)
--(axis cs:15676.171875,60.791942789218)
--(axis cs:15590.0390625,59.4773825813787)
--(axis cs:15503.90625,58.1844780503007)
--(axis cs:15417.7734375,56.9129910427612)
--(axis cs:15331.640625,55.6626847324151)
--(axis cs:15245.5078125,54.4333236199557)
--(axis cs:15159.375,53.2246735332808)
--(axis cs:15073.2421875,52.036501627664)
--(axis cs:14987.109375,50.8685763859321)
--(axis cs:14900.9765625,49.7206676186482)
--(axis cs:14814.84375,48.592546464301)
--(axis cs:14728.7109375,47.4839853895005)
--(axis cs:14642.578125,46.3947581891806)
--(axis cs:14556.4453125,45.3246399868083)
--(axis cs:14470.3125,44.2734072346002)
--(axis cs:14384.1796875,43.240837713747)
--(axis cs:14298.046875,42.2267105346451)
--(axis cs:14211.9140625,41.2308061371365)
--(axis cs:14125.78125,40.252906290758)
--(axis cs:14039.6484375,39.2927940949979)
--(axis cs:13953.515625,38.350253979563)
--(axis cs:13867.3828125,37.425071704655)
--(axis cs:13781.25,36.5170343612562)
--(axis cs:13695.1171875,35.6259303714263)
--(axis cs:13608.984375,34.7515494886104)
--(axis cs:13522.8515625,33.8936827979573)
--(axis cs:13436.71875,33.0521227166505)
--(axis cs:13350.5859375,32.2266629942514)
--(axis cs:13264.453125,31.417098713055)
--(axis cs:13178.3203125,30.6232262884599)
--(axis cs:13092.1875,29.8448434693513)
--(axis cs:13006.0546875,29.0817493384998)
--(axis cs:12919.921875,28.3337443129749)
--(axis cs:12833.7890625,27.6006301445749)
--(axis cs:12747.65625,26.8822099202734)
--(axis cs:12661.5234375,26.1782880626838)
--(axis cs:12575.390625,25.4886703305416)
--(axis cs:12489.2578125,24.8131638192068)
--(axis cs:12403.125,24.1515769611857)
--(axis cs:12316.9921875,23.5037195266747)
--(axis cs:12230.859375,22.8694026241251)
--(axis cs:12144.7265625,22.2484387008328)
--(axis cs:12058.59375,21.6406415435507)
--(axis cs:11972.4609375,21.0458262791275)
--(axis cs:11886.328125,20.4638093751738)
--(axis cs:11800.1953125,19.8944086407551)
--(axis cs:11714.0625,19.3374432271154)
--(axis cs:11627.9296875,18.7927336284314)
--(axis cs:11541.796875,18.2601016825996)
--(axis cs:11455.6640625,17.7393705720573)
--(axis cs:11369.53125,17.2303648246399)
--(axis cs:11283.3984375,16.7329103144762)
--(axis cs:11197.265625,16.2468342629235)
--(axis cs:11111.1328125,15.7719652395446)
--(axis cs:11025,15.3081331631294)
--(axis cs:10938.8671875,14.8551693027627)
--(axis cs:10852.734375,14.4129062789411)
--(axis cs:10766.6015625,13.9811780647425)
--(axis cs:10680.46875,13.5598199870487)
--(axis cs:10594.3359375,13.1486687278277)
--(axis cs:10508.203125,12.7475623254745)
--(axis cs:10422.0703125,12.3563401762185)
--(axis cs:10335.9375,11.9748430355967)
--(axis cs:10249.8046875,11.6029130200004)
--(axis cs:10163.671875,11.2403936082968)
--(axis cs:10077.5390625,10.8871296435307)
--(axis cs:9991.40625,10.542967334712)
--(axis cs:9905.2734375,10.2077542586918)
--(axis cs:9819.140625,9.88133936213417)
--(axis cs:9733.0078125,9.56357296358706)
--(axis cs:9646.875,9.25430675565901)
--(axis cs:9560.7421875,8.95339380730526)
--(axis cs:9474.609375,8.66068856622769)
--(axis cs:9388.4765625,8.37604686139065)
--(axis cs:9302.34375,8.09932590565125)
--(axis cs:9216.2109375,7.83038429849686)
--(axis cs:9130.078125,7.56908202887224)
--(axis cs:9043.9453125,7.3152804780617)
--(axis cs:8957.8125,7.06884242256337)
--(axis cs:8871.6796875,6.82963203684778)
--(axis cs:8785.546875,6.59751489582103)
--(axis cs:8699.4140625,6.37235797670071)
--(axis cs:8613.28125,6.15402965983978)
--(axis cs:8527.1484375,5.94239972777058)
--(axis cs:8441.015625,5.73733936134637)
--(axis cs:8354.8828125,5.53872113127403)
--(axis cs:8268.75,5.34641898248012)
--(axis cs:8182.6171875,5.16030820752875)
--(axis cs:8096.484375,4.9802654035777)
--(axis cs:8010.3515625,4.806168404945)
--(axis cs:7924.21875,4.63789618004915)
--(axis cs:7838.0859375,4.4753286770261)
--(axis cs:7751.953125,4.31834659642536)
--(axis cs:7665.8203125,4.16683106173089)
--(axis cs:7579.6875,4.02066314872565)
--(axis cs:7493.5546875,3.87972322264857)
--(axis cs:7407.421875,3.74389001750236)
--(axis cs:7321.2890625,3.61303937476221)
--(axis cs:7235.15625,3.48704253938994)
--(axis cs:7149.0234375,3.36576389016105)
--(axis cs:7062.890625,3.24905796009241)
--(axis cs:6976.7578125,3.1367655831322)
--(axis cs:6890.625,3.02870898797671)
--(axis cs:6804.4921875,2.92468565255416)
--(axis cs:6718.359375,2.82446073794028)
--(axis cs:6632.2265625,2.72775794365635)
--(axis cs:6546.09375,2.63424867346225)
--(axis cs:6459.9609375,2.54353947807735)
--(axis cs:6373.828125,2.45515785444912)
--(axis cs:6287.6953125,2.36853663461188)
--(axis cs:6201.5625,2.28299739279712)
--(axis cs:6115.4296875,2.19773353562057)
--(axis cs:6029.296875,2.1117940103797)
--(axis cs:5943.1640625,2.02406885828047)
--(axis cs:5857.03125,1.9332781335421)
--(axis cs:5770.8984375,1.83796597954692)
--(axis cs:5684.765625,1.73650186674269)
--(axis cs:5598.6328125,1.62709111606372)
--(axis cs:5512.5,1.50779681595654)
--(axis cs:5426.3671875,1.37657505164163)
--(axis cs:5340.234375,1.23132496887629)
--(axis cs:5254.1015625,1.06995456928879)
--(axis cs:5167.96875,0.89046227513619)
--(axis cs:5081.8359375,0.691033224633623)
--(axis cs:4995.703125,0.470148006822541)
--(axis cs:4909.5703125,0.226700186463377)
--(axis cs:4823.4375,-0.0398824001006755)
--(axis cs:4737.3046875,-0.329518860807251)
--(axis cs:4651.171875,-0.641366285092746)
--(axis cs:4565.0390625,-0.973728568644711)
--(axis cs:4478.90625,-1.32399115506812)
--(axis cs:4392.7734375,-1.6885893961821)
--(axis cs:4306.640625,-2.06301715656561)
--(axis cs:4220.5078125,-2.44188055811061)
--(axis cs:4134.375,-2.81899943195178)
--(axis cs:4048.2421875,-3.18755623671928)
--(axis cs:3962.109375,-3.54028909136543)
--(axis cs:3875.9765625,-3.8697223837835)
--(axis cs:3789.84375,-4.1684254094988)
--(axis cs:3703.7109375,-4.42928693191679)
--(axis cs:3617.578125,-4.64579168276089)
--(axis cs:3531.4453125,-4.81228383991647)
--(axis cs:3445.3125,-4.92420256390868)
--(axis cs:3359.1796875,-4.97827579276608)
--(axis cs:3273.046875,-4.97266064300392)
--(axis cs:3186.9140625,-4.90702180313606)
--(axis cs:3100.78125,-4.78254301347502)
--(axis cs:3014.6484375,-4.60187081633064)
--(axis cs:2928.515625,-4.36899391144819)
--(axis cs:2842.3828125,-4.08906533393935)
--(axis cs:2756.25,-3.76817798281496)
--(axis cs:2670.1171875,-3.41310651836025)
--(axis cs:2583.984375,-3.03103014339991)
--(axis cs:2497.8515625,-2.62925120487549)
--(axis cs:2411.71875,-2.2149239105397)
--(axis cs:2325.5859375,-1.79480585195301)
--(axis cs:2239.453125,-1.37504263393784)
--(axis cs:2153.3203125,-0.960992958466204)
--(axis cs:2067.1875,-0.557098249341676)
--(axis cs:1981.0546875,-0.16679758249611)
--(axis cs:1894.921875,0.207514473888889)
--(axis cs:1808.7890625,0.564492336012012)
--(axis cs:1722.65625,0.903813827783408)
--(axis cs:1636.5234375,1.22613414663334)
--(axis cs:1550.390625,1.53303058909784)
--(axis cs:1464.2578125,1.82695074930087)
--(axis cs:1378.125,2.11117865742263)
--(axis cs:1291.9921875,2.38983596671207)
--(axis cs:1205.859375,2.66793986616551)
--(axis cs:1119.7265625,2.95154768265767)
--(axis cs:1033.59375,3.24803340298733)
--(axis cs:947.4609375,3.56656989296514)
--(axis cs:861.328125,3.91894532646452)
--(axis cs:775.1953125,4.32095139478729)
--(axis cs:689.0625,4.7948098634808)
--(axis cs:602.9296875,5.37361858369182)
--(axis cs:516.796875,6.11005781705909)
--(axis cs:430.6640625,7.09503973439772)
--(axis cs:344.53125,8.50285223636194)
--(axis cs:258.3984375,10.7213165249884)
--(axis cs:172.265625,14.8458777901853)
--(axis cs:86.1328125,25.8669055842348)
--cycle;

\path [draw=white, fill=color1, opacity=0.5]
(axis cs:86.1328125,-5)
--(axis cs:86.1328125,25.8669055842348)
--(axis cs:172.265625,14.8458777901853)
--(axis cs:258.3984375,10.7213165249884)
--(axis cs:344.53125,8.50285223636194)
--(axis cs:430.6640625,7.09503973439772)
--(axis cs:516.796875,6.11005781705909)
--(axis cs:602.9296875,5.37361858369182)
--(axis cs:689.0625,4.7948098634808)
--(axis cs:775.1953125,4.32095139478729)
--(axis cs:861.328125,3.91894532646452)
--(axis cs:947.4609375,3.56656989296514)
--(axis cs:1033.59375,3.24803340298733)
--(axis cs:1119.7265625,2.95154768265767)
--(axis cs:1205.859375,2.66793986616551)
--(axis cs:1291.9921875,2.38983596671207)
--(axis cs:1378.125,2.11117865742263)
--(axis cs:1464.2578125,1.82695074930087)
--(axis cs:1550.390625,1.53303058909784)
--(axis cs:1636.5234375,1.22613414663334)
--(axis cs:1722.65625,0.903813827783408)
--(axis cs:1808.7890625,0.564492336012012)
--(axis cs:1894.921875,0.207514473888889)
--(axis cs:1981.0546875,-0.16679758249611)
--(axis cs:2067.1875,-0.557098249341676)
--(axis cs:2153.3203125,-0.960992958466204)
--(axis cs:2239.453125,-1.37504263393784)
--(axis cs:2325.5859375,-1.79480585195301)
--(axis cs:2411.71875,-2.2149239105397)
--(axis cs:2497.8515625,-2.62925120487549)
--(axis cs:2583.984375,-3.03103014339991)
--(axis cs:2670.1171875,-3.41310651836025)
--(axis cs:2756.25,-3.76817798281496)
--(axis cs:2842.3828125,-4.08906533393935)
--(axis cs:2928.515625,-4.36899391144819)
--(axis cs:3014.6484375,-4.60187081633064)
--(axis cs:3100.78125,-4.78254301347502)
--(axis cs:3186.9140625,-4.90702180313606)
--(axis cs:3273.046875,-4.97266064300392)
--(axis cs:3359.1796875,-4.97827579276608)
--(axis cs:3445.3125,-4.92420256390868)
--(axis cs:3531.4453125,-4.81228383991647)
--(axis cs:3617.578125,-4.64579168276089)
--(axis cs:3703.7109375,-4.42928693191679)
--(axis cs:3789.84375,-4.1684254094988)
--(axis cs:3875.9765625,-3.8697223837835)
--(axis cs:3962.109375,-3.54028909136543)
--(axis cs:4048.2421875,-3.18755623671928)
--(axis cs:4134.375,-2.81899943195178)
--(axis cs:4220.5078125,-2.44188055811061)
--(axis cs:4306.640625,-2.06301715656561)
--(axis cs:4392.7734375,-1.6885893961821)
--(axis cs:4478.90625,-1.32399115506812)
--(axis cs:4565.0390625,-0.973728568644711)
--(axis cs:4651.171875,-0.641366285092746)
--(axis cs:4737.3046875,-0.329518860807251)
--(axis cs:4823.4375,-0.0398824001006755)
--(axis cs:4909.5703125,0.226700186463377)
--(axis cs:4995.703125,0.470148006822541)
--(axis cs:5081.8359375,0.691033224633623)
--(axis cs:5167.96875,0.89046227513619)
--(axis cs:5254.1015625,1.06995456928879)
--(axis cs:5340.234375,1.23132496887629)
--(axis cs:5426.3671875,1.37657505164163)
--(axis cs:5512.5,1.50779681595654)
--(axis cs:5598.6328125,1.62709111606372)
--(axis cs:5684.765625,1.73650186674269)
--(axis cs:5770.8984375,1.83796597954692)
--(axis cs:5857.03125,1.9332781335421)
--(axis cs:5943.1640625,2.02406885828047)
--(axis cs:6029.296875,2.1117940103797)
--(axis cs:6115.4296875,2.19773353562057)
--(axis cs:6201.5625,2.28299739279712)
--(axis cs:6287.6953125,2.36853663461188)
--(axis cs:6373.828125,2.45515785444912)
--(axis cs:6459.9609375,2.54353947807735)
--(axis cs:6546.09375,2.63424867346225)
--(axis cs:6632.2265625,2.72775794365635)
--(axis cs:6718.359375,2.82446073794028)
--(axis cs:6804.4921875,2.92468565255416)
--(axis cs:6890.625,3.02870898797671)
--(axis cs:6976.7578125,3.1367655831322)
--(axis cs:7062.890625,3.24905796009241)
--(axis cs:7149.0234375,3.36576389016105)
--(axis cs:7235.15625,3.48704253938994)
--(axis cs:7321.2890625,3.61303937476221)
--(axis cs:7407.421875,3.74389001750236)
--(axis cs:7493.5546875,3.87972322264857)
--(axis cs:7579.6875,4.02066314872565)
--(axis cs:7665.8203125,4.16683106173089)
--(axis cs:7751.953125,4.31834659642536)
--(axis cs:7838.0859375,4.4753286770261)
--(axis cs:7924.21875,4.63789618004915)
--(axis cs:8010.3515625,4.806168404945)
--(axis cs:8096.484375,4.9802654035777)
--(axis cs:8182.6171875,5.16030820752875)
--(axis cs:8268.75,5.34641898248012)
--(axis cs:8354.8828125,5.53872113127403)
--(axis cs:8441.015625,5.73733936134637)
--(axis cs:8527.1484375,5.94239972777058)
--(axis cs:8613.28125,6.15402965983978)
--(axis cs:8699.4140625,6.37235797670071)
--(axis cs:8785.546875,6.59751489582103)
--(axis cs:8871.6796875,6.82963203684778)
--(axis cs:8957.8125,7.06884242256337)
--(axis cs:9043.9453125,7.3152804780617)
--(axis cs:9130.078125,7.56908202887224)
--(axis cs:9216.2109375,7.83038429849686)
--(axis cs:9302.34375,8.09932590565125)
--(axis cs:9388.4765625,8.37604686139065)
--(axis cs:9474.609375,8.66068856622769)
--(axis cs:9560.7421875,8.95339380730526)
--(axis cs:9646.875,9.25430675565901)
--(axis cs:9733.0078125,9.56357296358706)
--(axis cs:9819.140625,9.88133936213417)
--(axis cs:9905.2734375,10.2077542586918)
--(axis cs:9991.40625,10.542967334712)
--(axis cs:10077.5390625,10.8871296435307)
--(axis cs:10163.671875,11.2403936082968)
--(axis cs:10249.8046875,11.6029130200004)
--(axis cs:10335.9375,11.9748430355967)
--(axis cs:10422.0703125,12.3563401762185)
--(axis cs:10508.203125,12.7475623254745)
--(axis cs:10594.3359375,13.1486687278277)
--(axis cs:10680.46875,13.5598199870487)
--(axis cs:10766.6015625,13.9811780647425)
--(axis cs:10852.734375,14.4129062789411)
--(axis cs:10938.8671875,14.8551693027627)
--(axis cs:11025,15.3081331631294)
--(axis cs:11111.1328125,15.7719652395446)
--(axis cs:11197.265625,16.2468342629235)
--(axis cs:11283.3984375,16.7329103144762)
--(axis cs:11369.53125,17.2303648246399)
--(axis cs:11455.6640625,17.7393705720573)
--(axis cs:11541.796875,18.2601016825996)
--(axis cs:11627.9296875,18.7927336284314)
--(axis cs:11714.0625,19.3374432271154)
--(axis cs:11800.1953125,19.8944086407551)
--(axis cs:11886.328125,20.4638093751738)
--(axis cs:11972.4609375,21.0458262791275)
--(axis cs:12058.59375,21.6406415435507)
--(axis cs:12144.7265625,22.2484387008328)
--(axis cs:12230.859375,22.8694026241251)
--(axis cs:12316.9921875,23.5037195266747)
--(axis cs:12403.125,24.1515769611857)
--(axis cs:12489.2578125,24.8131638192068)
--(axis cs:12575.390625,25.4886703305416)
--(axis cs:12661.5234375,26.1782880626838)
--(axis cs:12747.65625,26.8822099202734)
--(axis cs:12833.7890625,27.6006301445749)
--(axis cs:12919.921875,28.3337443129749)
--(axis cs:13006.0546875,29.0817493384998)
--(axis cs:13092.1875,29.8448434693513)
--(axis cs:13178.3203125,30.6232262884599)
--(axis cs:13264.453125,31.417098713055)
--(axis cs:13350.5859375,32.2266629942514)
--(axis cs:13436.71875,33.0521227166505)
--(axis cs:13522.8515625,33.8936827979573)
--(axis cs:13608.984375,34.7515494886104)
--(axis cs:13695.1171875,35.6259303714263)
--(axis cs:13781.25,36.5170343612562)
--(axis cs:13867.3828125,37.425071704655)
--(axis cs:13953.515625,38.350253979563)
--(axis cs:14039.6484375,39.2927940949979)
--(axis cs:14125.78125,40.252906290758)
--(axis cs:14211.9140625,41.2308061371365)
--(axis cs:14298.046875,42.2267105346451)
--(axis cs:14384.1796875,43.240837713747)
--(axis cs:14470.3125,44.2734072346002)
--(axis cs:14556.4453125,45.3246399868083)
--(axis cs:14642.578125,46.3947581891806)
--(axis cs:14728.7109375,47.4839853895005)
--(axis cs:14814.84375,48.592546464301)
--(axis cs:14900.9765625,49.7206676186482)
--(axis cs:14987.109375,50.8685763859321)
--(axis cs:15073.2421875,52.036501627664)
--(axis cs:15159.375,53.2246735332808)
--(axis cs:15245.5078125,54.4333236199557)
--(axis cs:15331.640625,55.6626847324151)
--(axis cs:15417.7734375,56.9129910427612)
--(axis cs:15503.90625,58.1844780503007)
--(axis cs:15590.0390625,59.4773825813787)
--(axis cs:15676.171875,60.791942789218)
--(axis cs:15762.3046875,62.1283981537635)
--(axis cs:15848.4375,63.4869894815313)
--(axis cs:15934.5703125,64.8679589054631)
--(axis cs:16020.703125,66.2715498847845)
--(axis cs:16106.8359375,67.6980072048679)
--(axis cs:16192.96875,69.1475769771001)
--(axis cs:16279.1015625,70.6205066387531)
--(axis cs:16365.234375,72.1170449528594)
--(axis cs:16451.3671875,73.6374420080914)
--(axis cs:16537.5,75.1819492186434)
--(axis cs:16623.6328125,76.7508193241183)
--(axis cs:16709.765625,78.344306389417)
--(axis cs:16795.8984375,79.9626658046313)
--(axis cs:16882.03125,81.6061542849398)
--(axis cs:16968.1640625,83.2750298705072)
--(axis cs:17054.296875,84.9695519263862)
--(axis cs:17140.4296875,86.6899811424228)
--(axis cs:17226.5625,88.4365795331632)
--(axis cs:17312.6953125,90.209610437765)
--(axis cs:17398.828125,92.0093385199096)
--(axis cs:17484.9609375,93.8360297677176)
--(axis cs:17571.09375,95.6899514936672)
--(axis cs:17657.2265625,97.5713723345132)
--(axis cs:17743.359375,99.4805622512108)
--(axis cs:17829.4921875,101.417792528839)
--(axis cs:17915.625,103.383335776528)
--(axis cs:18001.7578125,105.377465927387)
--(axis cs:18087.890625,107.400458238436)
--(axis cs:18174.0234375,109.452589290538)
--(axis cs:18260.15625,111.534136988334)
--(axis cs:18346.2890625,113.645380560176)
--(axis cs:18432.421875,115.78660055807)
--(axis cs:18518.5546875,117.958078857612)
--(axis cs:18604.6875,120.160098657931)
--(axis cs:18690.8203125,122.39294448163)
--(axis cs:18776.953125,124.656902174732)
--(axis cs:18863.0859375,126.952258906626)
--(axis cs:18949.21875,129.279303170013)
--(axis cs:19035.3515625,131.638324780854)
--(axis cs:19121.484375,134.029614878323)
--(axis cs:19207.6171875,136.453465924755)
--(axis cs:19293.75,138.9101717056)
--(axis cs:19379.8828125,141.400027329378)
--(axis cs:19466.015625,143.923329227631)
--(axis cs:19552.1484375,146.480375154881)
--(axis cs:19638.28125,149.071464188588)
--(axis cs:19724.4140625,151.696896729105)
--(axis cs:19810.546875,154.356974499643)
--(axis cs:19896.6796875,157.052000546224)
--(axis cs:19982.8125,159.782279237649)
--(axis cs:20068.9453125,162.548116265456)
--(axis cs:20155.078125,165.349818643887)
--(axis cs:20241.2109375,168.187694709846)
--(axis cs:20327.34375,171.062054122873)
--(axis cs:20413.4765625,173.973207865101)
--(axis cs:20499.609375,176.921468241229)
--(axis cs:20585.7421875,179.907148878487)
--(axis cs:20671.875,182.930564726603)
--(axis cs:20758.0078125,185.992032057774)
--(axis cs:20844.140625,189.091868466638)
--(axis cs:20930.2734375,192.230392870239)
--(axis cs:21016.40625,195.407925508002)
--(axis cs:21102.5390625,198.624787941705)
--(axis cs:21188.671875,201.881303055451)
--(axis cs:21274.8046875,205.177795055639)
--(axis cs:21360.9375,208.514589470943)
--(axis cs:21447.0703125,211.89201315228)
--(axis cs:21533.203125,215.310394272791)
--(axis cs:21619.3359375,218.770062327813)
--(axis cs:21705.46875,222.271348134856)
--(axis cs:21791.6015625,225.81458383358)
--(axis cs:21877.734375,229.400102885773)
--(axis cs:21963.8671875,233.028240075329)
--(axis cs:21963.8671875,-5)
--(axis cs:21963.8671875,-5)
--(axis cs:21877.734375,-5)
--(axis cs:21791.6015625,-5)
--(axis cs:21705.46875,-5)
--(axis cs:21619.3359375,-5)
--(axis cs:21533.203125,-5)
--(axis cs:21447.0703125,-5)
--(axis cs:21360.9375,-5)
--(axis cs:21274.8046875,-5)
--(axis cs:21188.671875,-5)
--(axis cs:21102.5390625,-5)
--(axis cs:21016.40625,-5)
--(axis cs:20930.2734375,-5)
--(axis cs:20844.140625,-5)
--(axis cs:20758.0078125,-5)
--(axis cs:20671.875,-5)
--(axis cs:20585.7421875,-5)
--(axis cs:20499.609375,-5)
--(axis cs:20413.4765625,-5)
--(axis cs:20327.34375,-5)
--(axis cs:20241.2109375,-5)
--(axis cs:20155.078125,-5)
--(axis cs:20068.9453125,-5)
--(axis cs:19982.8125,-5)
--(axis cs:19896.6796875,-5)
--(axis cs:19810.546875,-5)
--(axis cs:19724.4140625,-5)
--(axis cs:19638.28125,-5)
--(axis cs:19552.1484375,-5)
--(axis cs:19466.015625,-5)
--(axis cs:19379.8828125,-5)
--(axis cs:19293.75,-5)
--(axis cs:19207.6171875,-5)
--(axis cs:19121.484375,-5)
--(axis cs:19035.3515625,-5)
--(axis cs:18949.21875,-5)
--(axis cs:18863.0859375,-5)
--(axis cs:18776.953125,-5)
--(axis cs:18690.8203125,-5)
--(axis cs:18604.6875,-5)
--(axis cs:18518.5546875,-5)
--(axis cs:18432.421875,-5)
--(axis cs:18346.2890625,-5)
--(axis cs:18260.15625,-5)
--(axis cs:18174.0234375,-5)
--(axis cs:18087.890625,-5)
--(axis cs:18001.7578125,-5)
--(axis cs:17915.625,-5)
--(axis cs:17829.4921875,-5)
--(axis cs:17743.359375,-5)
--(axis cs:17657.2265625,-5)
--(axis cs:17571.09375,-5)
--(axis cs:17484.9609375,-5)
--(axis cs:17398.828125,-5)
--(axis cs:17312.6953125,-5)
--(axis cs:17226.5625,-5)
--(axis cs:17140.4296875,-5)
--(axis cs:17054.296875,-5)
--(axis cs:16968.1640625,-5)
--(axis cs:16882.03125,-5)
--(axis cs:16795.8984375,-5)
--(axis cs:16709.765625,-5)
--(axis cs:16623.6328125,-5)
--(axis cs:16537.5,-5)
--(axis cs:16451.3671875,-5)
--(axis cs:16365.234375,-5)
--(axis cs:16279.1015625,-5)
--(axis cs:16192.96875,-5)
--(axis cs:16106.8359375,-5)
--(axis cs:16020.703125,-5)
--(axis cs:15934.5703125,-5)
--(axis cs:15848.4375,-5)
--(axis cs:15762.3046875,-5)
--(axis cs:15676.171875,-5)
--(axis cs:15590.0390625,-5)
--(axis cs:15503.90625,-5)
--(axis cs:15417.7734375,-5)
--(axis cs:15331.640625,-5)
--(axis cs:15245.5078125,-5)
--(axis cs:15159.375,-5)
--(axis cs:15073.2421875,-5)
--(axis cs:14987.109375,-5)
--(axis cs:14900.9765625,-5)
--(axis cs:14814.84375,-5)
--(axis cs:14728.7109375,-5)
--(axis cs:14642.578125,-5)
--(axis cs:14556.4453125,-5)
--(axis cs:14470.3125,-5)
--(axis cs:14384.1796875,-5)
--(axis cs:14298.046875,-5)
--(axis cs:14211.9140625,-5)
--(axis cs:14125.78125,-5)
--(axis cs:14039.6484375,-5)
--(axis cs:13953.515625,-5)
--(axis cs:13867.3828125,-5)
--(axis cs:13781.25,-5)
--(axis cs:13695.1171875,-5)
--(axis cs:13608.984375,-5)
--(axis cs:13522.8515625,-5)
--(axis cs:13436.71875,-5)
--(axis cs:13350.5859375,-5)
--(axis cs:13264.453125,-5)
--(axis cs:13178.3203125,-5)
--(axis cs:13092.1875,-5)
--(axis cs:13006.0546875,-5)
--(axis cs:12919.921875,-5)
--(axis cs:12833.7890625,-5)
--(axis cs:12747.65625,-5)
--(axis cs:12661.5234375,-5)
--(axis cs:12575.390625,-5)
--(axis cs:12489.2578125,-5)
--(axis cs:12403.125,-5)
--(axis cs:12316.9921875,-5)
--(axis cs:12230.859375,-5)
--(axis cs:12144.7265625,-5)
--(axis cs:12058.59375,-5)
--(axis cs:11972.4609375,-5)
--(axis cs:11886.328125,-5)
--(axis cs:11800.1953125,-5)
--(axis cs:11714.0625,-5)
--(axis cs:11627.9296875,-5)
--(axis cs:11541.796875,-5)
--(axis cs:11455.6640625,-5)
--(axis cs:11369.53125,-5)
--(axis cs:11283.3984375,-5)
--(axis cs:11197.265625,-5)
--(axis cs:11111.1328125,-5)
--(axis cs:11025,-5)
--(axis cs:10938.8671875,-5)
--(axis cs:10852.734375,-5)
--(axis cs:10766.6015625,-5)
--(axis cs:10680.46875,-5)
--(axis cs:10594.3359375,-5)
--(axis cs:10508.203125,-5)
--(axis cs:10422.0703125,-5)
--(axis cs:10335.9375,-5)
--(axis cs:10249.8046875,-5)
--(axis cs:10163.671875,-5)
--(axis cs:10077.5390625,-5)
--(axis cs:9991.40625,-5)
--(axis cs:9905.2734375,-5)
--(axis cs:9819.140625,-5)
--(axis cs:9733.0078125,-5)
--(axis cs:9646.875,-5)
--(axis cs:9560.7421875,-5)
--(axis cs:9474.609375,-5)
--(axis cs:9388.4765625,-5)
--(axis cs:9302.34375,-5)
--(axis cs:9216.2109375,-5)
--(axis cs:9130.078125,-5)
--(axis cs:9043.9453125,-5)
--(axis cs:8957.8125,-5)
--(axis cs:8871.6796875,-5)
--(axis cs:8785.546875,-5)
--(axis cs:8699.4140625,-5)
--(axis cs:8613.28125,-5)
--(axis cs:8527.1484375,-5)
--(axis cs:8441.015625,-5)
--(axis cs:8354.8828125,-5)
--(axis cs:8268.75,-5)
--(axis cs:8182.6171875,-5)
--(axis cs:8096.484375,-5)
--(axis cs:8010.3515625,-5)
--(axis cs:7924.21875,-5)
--(axis cs:7838.0859375,-5)
--(axis cs:7751.953125,-5)
--(axis cs:7665.8203125,-5)
--(axis cs:7579.6875,-5)
--(axis cs:7493.5546875,-5)
--(axis cs:7407.421875,-5)
--(axis cs:7321.2890625,-5)
--(axis cs:7235.15625,-5)
--(axis cs:7149.0234375,-5)
--(axis cs:7062.890625,-5)
--(axis cs:6976.7578125,-5)
--(axis cs:6890.625,-5)
--(axis cs:6804.4921875,-5)
--(axis cs:6718.359375,-5)
--(axis cs:6632.2265625,-5)
--(axis cs:6546.09375,-5)
--(axis cs:6459.9609375,-5)
--(axis cs:6373.828125,-5)
--(axis cs:6287.6953125,-5)
--(axis cs:6201.5625,-5)
--(axis cs:6115.4296875,-5)
--(axis cs:6029.296875,-5)
--(axis cs:5943.1640625,-5)
--(axis cs:5857.03125,-5)
--(axis cs:5770.8984375,-5)
--(axis cs:5684.765625,-5)
--(axis cs:5598.6328125,-5)
--(axis cs:5512.5,-5)
--(axis cs:5426.3671875,-5)
--(axis cs:5340.234375,-5)
--(axis cs:5254.1015625,-5)
--(axis cs:5167.96875,-5)
--(axis cs:5081.8359375,-5)
--(axis cs:4995.703125,-5)
--(axis cs:4909.5703125,-5)
--(axis cs:4823.4375,-5)
--(axis cs:4737.3046875,-5)
--(axis cs:4651.171875,-5)
--(axis cs:4565.0390625,-5)
--(axis cs:4478.90625,-5)
--(axis cs:4392.7734375,-5)
--(axis cs:4306.640625,-5)
--(axis cs:4220.5078125,-5)
--(axis cs:4134.375,-5)
--(axis cs:4048.2421875,-5)
--(axis cs:3962.109375,-5)
--(axis cs:3875.9765625,-5)
--(axis cs:3789.84375,-5)
--(axis cs:3703.7109375,-5)
--(axis cs:3617.578125,-5)
--(axis cs:3531.4453125,-5)
--(axis cs:3445.3125,-5)
--(axis cs:3359.1796875,-5)
--(axis cs:3273.046875,-5)
--(axis cs:3186.9140625,-5)
--(axis cs:3100.78125,-5)
--(axis cs:3014.6484375,-5)
--(axis cs:2928.515625,-5)
--(axis cs:2842.3828125,-5)
--(axis cs:2756.25,-5)
--(axis cs:2670.1171875,-5)
--(axis cs:2583.984375,-5)
--(axis cs:2497.8515625,-5)
--(axis cs:2411.71875,-5)
--(axis cs:2325.5859375,-5)
--(axis cs:2239.453125,-5)
--(axis cs:2153.3203125,-5)
--(axis cs:2067.1875,-5)
--(axis cs:1981.0546875,-5)
--(axis cs:1894.921875,-5)
--(axis cs:1808.7890625,-5)
--(axis cs:1722.65625,-5)
--(axis cs:1636.5234375,-5)
--(axis cs:1550.390625,-5)
--(axis cs:1464.2578125,-5)
--(axis cs:1378.125,-5)
--(axis cs:1291.9921875,-5)
--(axis cs:1205.859375,-5)
--(axis cs:1119.7265625,-5)
--(axis cs:1033.59375,-5)
--(axis cs:947.4609375,-5)
--(axis cs:861.328125,-5)
--(axis cs:775.1953125,-5)
--(axis cs:689.0625,-5)
--(axis cs:602.9296875,-5)
--(axis cs:516.796875,-5)
--(axis cs:430.6640625,-5)
--(axis cs:344.53125,-5)
--(axis cs:258.3984375,-5)
--(axis cs:172.265625,-5)
--(axis cs:86.1328125,-5)
--cycle;

\addplot [semithick, color2]
table {%
0 inf
86.1328125 25.8669055842348
172.265625 14.8458777901853
258.3984375 10.7213165249884
344.53125 8.50285223636194
430.6640625 7.09503973439772
516.796875 6.11005781705909
602.9296875 5.37361858369182
689.0625 4.7948098634808
775.1953125 4.32095139478729
861.328125 3.91894532646452
947.4609375 3.56656989296514
1033.59375 3.24803340298733
1119.7265625 2.95154768265767
1205.859375 2.66793986616551
1291.9921875 2.38983596671207
1378.125 2.11117865742263
1464.2578125 1.82695074930087
1550.390625 1.53303058909784
1636.5234375 1.22613414663334
1722.65625 0.903813827783408
1808.7890625 0.564492336012012
1894.921875 0.207514473888889
1981.0546875 -0.16679758249611
2067.1875 -0.557098249341676
2153.3203125 -0.960992958466204
2239.453125 -1.37504263393784
2325.5859375 -1.79480585195301
2411.71875 -2.2149239105397
2497.8515625 -2.62925120487549
2583.984375 -3.03103014339991
2670.1171875 -3.41310651836025
2756.25 -3.76817798281496
2842.3828125 -4.08906533393935
2928.515625 -4.36899391144819
3014.6484375 -4.60187081633064
3100.78125 -4.78254301347502
3186.9140625 -4.90702180313606
3273.046875 -4.97266064300392
3359.1796875 -4.97827579276608
3445.3125 -4.92420256390868
3531.4453125 -4.81228383991647
3617.578125 -4.64579168276089
3703.7109375 -4.42928693191679
3789.84375 -4.1684254094988
3875.9765625 -3.8697223837835
3962.109375 -3.54028909136543
4048.2421875 -3.18755623671928
4134.375 -2.81899943195178
4220.5078125 -2.44188055811061
4306.640625 -2.06301715656561
4392.7734375 -1.6885893961821
4478.90625 -1.32399115506812
4565.0390625 -0.973728568644711
4651.171875 -0.641366285092746
4737.3046875 -0.329518860807251
4823.4375 -0.0398824001006755
4909.5703125 0.226700186463377
4995.703125 0.470148006822541
5081.8359375 0.691033224633623
5167.96875 0.89046227513619
5254.1015625 1.06995456928879
5340.234375 1.23132496887629
5426.3671875 1.37657505164163
5512.5 1.50779681595654
5598.6328125 1.62709111606372
5684.765625 1.73650186674269
5770.8984375 1.83796597954692
5857.03125 1.9332781335421
5943.1640625 2.02406885828047
6029.296875 2.1117940103797
6115.4296875 2.19773353562057
6201.5625 2.28299739279712
6287.6953125 2.36853663461188
6373.828125 2.45515785444912
6459.9609375 2.54353947807735
6546.09375 2.63424867346225
6632.2265625 2.72775794365635
6718.359375 2.82446073794028
6804.4921875 2.92468565255416
6890.625 3.02870898797671
6976.7578125 3.1367655831322
7062.890625 3.24905796009241
7149.0234375 3.36576389016105
7235.15625 3.48704253938994
7321.2890625 3.61303937476221
7407.421875 3.74389001750236
7493.5546875 3.87972322264857
7579.6875 4.02066314872565
7665.8203125 4.16683106173089
7751.953125 4.31834659642536
7838.0859375 4.4753286770261
7924.21875 4.63789618004915
8010.3515625 4.806168404945
8096.484375 4.9802654035777
8182.6171875 5.16030820752875
8268.75 5.34641898248012
8354.8828125 5.53872113127403
8441.015625 5.73733936134637
8527.1484375 5.94239972777058
8613.28125 6.15402965983978
8699.4140625 6.37235797670071
8785.546875 6.59751489582103
8871.6796875 6.82963203684778
8957.8125 7.06884242256337
9043.9453125 7.3152804780617
9130.078125 7.56908202887224
9216.2109375 7.83038429849686
9302.34375 8.09932590565125
9388.4765625 8.37604686139065
9474.609375 8.66068856622769
9560.7421875 8.95339380730526
9646.875 9.25430675565901
9733.0078125 9.56357296358706
9819.140625 9.88133936213417
9905.2734375 10.2077542586918
9991.40625 10.542967334712
10077.5390625 10.8871296435307
10163.671875 11.2403936082968
10249.8046875 11.6029130200004
10335.9375 11.9748430355967
10422.0703125 12.3563401762185
10508.203125 12.7475623254745
10594.3359375 13.1486687278277
10680.46875 13.5598199870487
10766.6015625 13.9811780647425
10852.734375 14.4129062789411
10938.8671875 14.8551693027627
11025 15.3081331631294
11111.1328125 15.7719652395446
11197.265625 16.2468342629235
11283.3984375 16.7329103144762
11369.53125 17.2303648246399
11455.6640625 17.7393705720573
11541.796875 18.2601016825996
11627.9296875 18.7927336284314
11714.0625 19.3374432271154
11800.1953125 19.8944086407551
11886.328125 20.4638093751738
11972.4609375 21.0458262791275
12058.59375 21.6406415435507
12144.7265625 22.2484387008328
12230.859375 22.8694026241251
12316.9921875 23.5037195266747
12403.125 24.1515769611857
12489.2578125 24.8131638192068
12575.390625 25.4886703305416
12661.5234375 26.1782880626838
12747.65625 26.8822099202734
12833.7890625 27.6006301445749
12919.921875 28.3337443129749
13006.0546875 29.0817493384998
13092.1875 29.8448434693513
13178.3203125 30.6232262884599
13264.453125 31.417098713055
13350.5859375 32.2266629942514
13436.71875 33.0521227166505
13522.8515625 33.8936827979573
13608.984375 34.7515494886104
13695.1171875 35.6259303714263
13781.25 36.5170343612562
13867.3828125 37.425071704655
13953.515625 38.350253979563
14039.6484375 39.2927940949979
14125.78125 40.252906290758
14211.9140625 41.2308061371365
14298.046875 42.2267105346451
14384.1796875 43.240837713747
14470.3125 44.2734072346002
14556.4453125 45.3246399868083
14642.578125 46.3947581891806
14728.7109375 47.4839853895005
14814.84375 48.592546464301
14900.9765625 49.7206676186482
14987.109375 50.8685763859321
15073.2421875 52.036501627664
15159.375 53.2246735332808
15245.5078125 54.4333236199557
15331.640625 55.6626847324151
15417.7734375 56.9129910427612
15503.90625 58.1844780503007
15590.0390625 59.4773825813787
15676.171875 60.791942789218
15762.3046875 62.1283981537635
15848.4375 63.4869894815313
15934.5703125 64.8679589054631
16020.703125 66.2715498847845
16106.8359375 67.6980072048679
16192.96875 69.1475769771001
16279.1015625 70.6205066387531
16365.234375 72.1170449528594
16451.3671875 73.6374420080914
16537.5 75.1819492186434
16623.6328125 76.7508193241183
16709.765625 78.344306389417
16795.8984375 79.9626658046313
16882.03125 81.6061542849398
16968.1640625 83.2750298705072
17054.296875 84.9695519263862
17140.4296875 86.6899811424228
17226.5625 88.4365795331632
17312.6953125 90.209610437765
17398.828125 92.0093385199096
17484.9609375 93.8360297677176
17571.09375 95.6899514936672
17657.2265625 97.5713723345132
17743.359375 99.4805622512108
17829.4921875 101.417792528839
17915.625 103.383335776528
18001.7578125 105.377465927387
18087.890625 107.400458238436
18174.0234375 109.452589290538
18260.15625 111.534136988334
18346.2890625 113.645380560176
18432.421875 115.78660055807
18518.5546875 117.958078857612
18604.6875 120.160098657931
18690.8203125 122.39294448163
18776.953125 124.656902174732
18863.0859375 126.952258906626
18949.21875 129.279303170013
19035.3515625 131.638324780854
19121.484375 134.029614878323
19207.6171875 136.453465924755
19293.75 138.9101717056
19379.8828125 141.400027329378
19466.015625 143.923329227631
19552.1484375 146.480375154881
19638.28125 149.071464188588
19724.4140625 151.696896729105
19810.546875 154.356974499643
19896.6796875 157.052000546224
19982.8125 159.782279237649
20068.9453125 162.548116265456
20155.078125 165.349818643887
20241.2109375 168.187694709846
20327.34375 171.062054122873
20413.4765625 173.973207865101
20499.609375 176.921468241229
20585.7421875 179.907148878487
20671.875 182.930564726603
20758.0078125 185.992032057774
20844.140625 189.091868466638
20930.2734375 192.230392870239
21016.40625 195.407925508002
21102.5390625 198.624787941705
21188.671875 201.881303055451
21274.8046875 205.177795055639
21360.9375 208.514589470943
21447.0703125 211.89201315228
21533.203125 215.310394272791
21619.3359375 218.770062327813
21705.46875 222.271348134856
21791.6015625 225.81458383358
21877.734375 229.400102885773
21963.8671875 233.028240075329
};
\addlegendentry{Absolute Threshold of Hearing}
\addplot [semithick, color0]
table {%
0 inf
86.1328125 43.3709068608845
172.265625 45.0068835483849
258.3984375 43.68086105849
344.53125 36.5274089693752
430.6640625 53.5720173962672
516.796875 40.9111876227159
602.9296875 48.5169931566905
689.0625 38.5984916304288
775.1953125 30.1264189917017
861.328125 27.0871718490963
947.4609375 24.4734601520851
1033.59375 19.842844665212
1119.7265625 26.9648668202909
1205.859375 23.481457336162
1291.9921875 31.9772267258766
1378.125 24.7125716493667
1464.2578125 19.2712476650831
1550.390625 21.2853048460931
1636.5234375 15.6923998444864
1722.65625 11.2692223142247
1808.7890625 9.59743294064623
1894.921875 7.07773114716413
1981.0546875 7.27647077084082
2067.1875 9.63113349136241
2153.3203125 8.89205765584467
2239.453125 11.9196508583896
2325.5859375 16.2265524155545
2411.71875 20.629141546888
2497.8515625 24.8971606142901
2583.984375 21.3907237489567
2670.1171875 18.0393465602823
2756.25 14.8481506997786
2842.3828125 11.8481740187704
2928.515625 9.1365115397809
3014.6484375 7.25755464537913
3100.78125 6.01417021920331
3186.9140625 5.45102311088832
3273.046875 5.71388177058302
3359.1796875 6.70258266544015
3445.3125 8.15689027476564
3531.4453125 9.84105834337069
3617.578125 7.64494754732078
3703.7109375 5.59644236536161
3789.84375 3.74143885695341
3875.9765625 2.14078169655037
3962.109375 0.858650356690981
4048.2421875 -0.0606393359921964
4134.375 -0.618096078663792
4220.5078125 -0.971019402017259
4306.640625 -1.03971103120844
4392.7734375 -0.966346012073677
4478.90625 -0.79895979865679
4565.0390625 -0.575188350566783
4651.171875 -0.322186069046101
4737.3046875 -0.0584547663864555
4823.4375 0.204015396595649
4909.5703125 0.457901216210989
4995.703125 0.627002040923547
5081.8359375 0.799191095558371
5167.96875 0.967202755836221
5254.1015625 1.12640444054745
5340.234375 1.27476424480566
5426.3671875 1.4118948555081
5512.5 1.53842841248192
5598.6328125 1.65561096270787
5684.765625 1.76504215826316
5770.8984375 1.86851254693716
5857.03125 1.96790166333852
5943.1640625 2.05749359108494
6029.296875 2.14346614664503
6115.4296875 2.22859261647499
6201.5625 2.31369978059999
6287.6953125 2.3995441643317
6373.828125 2.48679714052381
6459.9609375 2.57604186761668
6546.09375 2.66777734090651
6632.2265625 2.76242638009992
6718.359375 2.86034544309063
6804.4921875 2.96183489559621
6890.625 3.06714888938065
6976.7578125 3.17650243383415
7062.890625 3.27836707704374
7149.0234375 3.38744262074221
7235.15625 3.50312345067286
7321.2890625 3.62500221215168
7407.421875 3.75281482229687
7493.5546875 3.88640041103036
7579.6875 4.02567277039065
7665.8203125 4.17059997800174
7751.953125 4.32118982092615
7838.0859375 4.47747933792225
7924.21875 4.63952729097343
8010.3515625 4.80740872571135
8096.484375 4.9812110262047
8182.6171875 5.16103104273964
8268.75 5.34697299273006
8354.8828125 5.5391452088926
8441.015625 5.73766211832218
8527.1484375 5.94264571619981
8613.28125 6.15421756452814
8699.4140625 6.37250182786074
8785.546875 6.59762525575872
8871.6796875 6.82971687720114
8957.8125 7.06890777455859
9043.9453125 7.31533091581534
9130.078125 7.56912102955671
9216.2109375 7.83041451144127
9302.34375 8.09934935391688
9388.4765625 8.37606509314404
9474.609375 8.66070276869411
9560.7421875 8.9534048927592
9646.875 9.25431542646648
9733.0078125 9.56357976151621
9819.140625 9.88134470582315
9905.2734375 10.2077584721806
9991.40625 10.5429706692158
10077.5390625 10.8871322940905
10163.671875 11.2403957265382
10249.8046875 11.6029147147184
10335.9375 11.9748444024939
10422.0703125 12.3563412441263
10508.203125 12.7475631603822
10594.3359375 13.1486693809637
10680.46875 13.5598204982404
10766.6015625 13.9811784649951
10852.734375 14.4129065924218
10938.8671875 14.8551695483297
11025 15.3081333555135
11111.1328125 15.7719653902628
11197.265625 16.2468343809877
11283.3984375 16.732910406943
11369.53125 17.230364897038
11455.6640625 17.7393706287207
11541.796875 18.2601017269271
11627.9296875 18.792733663089
11714.0625 19.3374432541948
11800.1953125 19.8944086618978
11886.328125 20.4638093916676
11972.4609375 21.0458262919828
12058.59375 21.6406415535601
12144.7265625 22.248438708618
12230.859375 22.8694026301732
12316.9921875 23.5037195313674
12403.125 24.1515769648219
12489.2578125 24.8131638220204
12575.390625 25.4886703327154
12661.5234375 26.1782880643606
12747.65625 26.8822099215648
12833.7890625 27.6006301455676
12919.921875 28.3337443137367
13006.0546875 29.0817493390833
13092.1875 29.8448434697973
13178.3203125 30.6232262888001
13264.453125 31.417098713314
13350.5859375 32.2266629944481
13436.71875 33.0521227167997
13522.8515625 33.8936827980702
13608.984375 34.7515494886956
13695.1171875 35.6259303714905
13781.25 36.5170343613043
13867.3828125 37.4250717046911
13953.515625 38.35025397959
14039.6484375 39.292794095018
14125.78125 40.2529062907729
14211.9140625 41.2308061371476
14298.046875 42.2267105346533
14384.1796875 43.2408377137531
14470.3125 44.2734072346046
14556.4453125 45.3246399868115
14642.578125 46.394758189183
14728.7109375 47.4839853895022
14814.84375 48.5925464643022
14900.9765625 49.7206676186491
14987.109375 50.8685763859328
15073.2421875 52.0365016276645
15159.375 53.2246735332811
15245.5078125 54.4333236199559
15331.640625 55.6626847324152
15417.7734375 56.9129910427613
15503.90625 58.1844780503008
15590.0390625 59.4773825813788
15676.171875 60.7919427892181
15762.3046875 62.1283981537635
15848.4375 63.4869894815313
15934.5703125 64.8679589054631
16020.703125 66.2715498847845
16106.8359375 67.698007204868
16192.96875 69.1475769771001
16279.1015625 70.6205066387531
16365.234375 72.1170449528594
16451.3671875 73.6374420080914
16537.5 75.1819492186434
16623.6328125 76.7508193241183
16709.765625 78.344306389417
16795.8984375 79.9626658046313
16882.03125 81.6061542849398
16968.1640625 83.2750298705072
17054.296875 84.9695519263862
17140.4296875 86.6899811424228
17226.5625 88.4365795331632
17312.6953125 90.209610437765
17398.828125 92.0093385199096
17484.9609375 93.8360297677176
17571.09375 95.6899514936672
17657.2265625 97.5713723345132
17743.359375 99.4805622512108
17829.4921875 101.417792528839
17915.625 103.383335776528
18001.7578125 105.377465927387
18087.890625 107.400458238436
18174.0234375 109.452589290538
18260.15625 111.534136988334
18346.2890625 113.645380560176
18432.421875 115.78660055807
18518.5546875 117.958078857612
18604.6875 120.160098657931
18690.8203125 122.39294448163
18776.953125 124.656902174732
18863.0859375 126.952258906626
18949.21875 129.279303170013
19035.3515625 131.638324780854
19121.484375 134.029614878323
19207.6171875 136.453465924755
19293.75 138.9101717056
19379.8828125 141.400027329378
19466.015625 143.923329227631
19552.1484375 146.480375154881
19638.28125 149.071464188588
19724.4140625 151.696896729105
19810.546875 154.356974499643
19896.6796875 157.052000546224
19982.8125 159.782279237649
20068.9453125 162.548116265456
20155.078125 165.349818643887
20241.2109375 168.187694709846
20327.34375 171.062054122873
20413.4765625 173.973207865101
20499.609375 176.921468241229
20585.7421875 179.907148878487
20671.875 182.930564726603
20758.0078125 185.992032057774
20844.140625 189.091868466638
20930.2734375 192.230392870239
21016.40625 195.407925508002
21102.5390625 198.624787941705
21188.671875 201.881303055451
21274.8046875 205.177795055639
21360.9375 208.514589470943
21447.0703125 211.89201315228
21533.203125 215.310394272791
21619.3359375 218.770062327813
21705.46875 222.271348134856
21791.6015625 225.81458383358
21877.734375 229.400102885773
21963.8671875 233.028240075329
};
\addlegendentry{Psychoacoustic Threshold}
\end{axis}

\end{tikzpicture}

==> images/spl1.tikz <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\pgfkeys{/pgf/number format/1000 sep={}}
\begin{axis}[
width=\figurewidth,
		height=\figureheight,
axis line style={white!80.0!black},
legend cell align={left},
legend style={anchor=north east, draw=white!80.0!black},
tick align=inside,
x grid style={white!80.0!black},
xlabel={Frequency (Hz)},
xmin=0, xmax=8000,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={dB SPL},
ymin=-5, ymax=55,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=color0, opacity=0.5]
(axis cs:86.1328125,39.4995882195475)
--(axis cs:86.1328125,43.3709068608845)
--(axis cs:172.265625,45.0068835483849)
--(axis cs:258.3984375,43.68086105849)
--(axis cs:344.53125,36.5274089693752)
--(axis cs:430.6640625,53.5720173962672)
--(axis cs:516.796875,40.9111876227159)
--(axis cs:602.9296875,48.5169931566905)
--(axis cs:689.0625,38.5984916304288)
--(axis cs:775.1953125,30.1264189917017)
--(axis cs:861.328125,27.0871718490963)
--(axis cs:947.4609375,24.4734601520851)
--(axis cs:1033.59375,19.842844665212)
--(axis cs:1119.7265625,26.9648668202909)
--(axis cs:1205.859375,23.481457336162)
--(axis cs:1291.9921875,31.9772267258766)
--(axis cs:1378.125,24.7125716493667)
--(axis cs:1464.2578125,19.2712476650831)
--(axis cs:1550.390625,21.2853048460931)
--(axis cs:1636.5234375,15.6923998444864)
--(axis cs:1722.65625,11.2692223142247)
--(axis cs:1808.7890625,9.59743294064623)
--(axis cs:1894.921875,7.07773114716413)
--(axis cs:1981.0546875,7.27647077084082)
--(axis cs:2067.1875,9.63113349136241)
--(axis cs:2153.3203125,8.89205765584467)
--(axis cs:2239.453125,11.9196508583896)
--(axis cs:2325.5859375,16.2265524155545)
--(axis cs:2411.71875,20.629141546888)
--(axis cs:2497.8515625,24.8971606142901)
--(axis cs:2583.984375,21.3907237489567)
--(axis cs:2670.1171875,18.0393465602823)
--(axis cs:2756.25,14.8481506997786)
--(axis cs:2842.3828125,11.8481740187704)
--(axis cs:2928.515625,9.1365115397809)
--(axis cs:3014.6484375,7.25755464537913)
--(axis cs:3100.78125,6.01417021920331)
--(axis cs:3186.9140625,5.45102311088832)
--(axis cs:3273.046875,5.71388177058302)
--(axis cs:3359.1796875,6.70258266544015)
--(axis cs:3445.3125,8.15689027476564)
--(axis cs:3531.4453125,9.84105834337069)
--(axis cs:3617.578125,7.64494754732078)
--(axis cs:3703.7109375,5.59644236536161)
--(axis cs:3789.84375,3.74143885695341)
--(axis cs:3875.9765625,2.14078169655037)
--(axis cs:3962.109375,0.858650356690981)
--(axis cs:4048.2421875,-0.0606393359921964)
--(axis cs:4134.375,-0.618096078663792)
--(axis cs:4220.5078125,-0.971019402017259)
--(axis cs:4306.640625,-1.03971103120844)
--(axis cs:4392.7734375,-0.966346012073677)
--(axis cs:4478.90625,-0.79895979865679)
--(axis cs:4565.0390625,-0.575188350566783)
--(axis cs:4651.171875,-0.322186069046101)
--(axis cs:4737.3046875,-0.0584547663864555)
--(axis cs:4823.4375,0.204015396595649)
--(axis cs:4909.5703125,0.457901216210989)
--(axis cs:4995.703125,0.627002040923547)
--(axis cs:5081.8359375,0.799191095558371)
--(axis cs:5167.96875,0.967202755836221)
--(axis cs:5254.1015625,1.12640444054745)
--(axis cs:5340.234375,1.27476424480566)
--(axis cs:5426.3671875,1.4118948555081)
--(axis cs:5512.5,1.53842841248192)
--(axis cs:5598.6328125,1.65561096270787)
--(axis cs:5684.765625,1.76504215826316)
--(axis cs:5770.8984375,1.86851254693716)
--(axis cs:5857.03125,1.96790166333852)
--(axis cs:5943.1640625,2.05749359108494)
--(axis cs:6029.296875,2.14346614664503)
--(axis cs:6115.4296875,2.22859261647499)
--(axis cs:6201.5625,2.31369978059999)
--(axis cs:6287.6953125,2.3995441643317)
--(axis cs:6373.828125,2.48679714052381)
--(axis cs:6459.9609375,2.57604186761668)
--(axis cs:6546.09375,2.66777734090651)
--(axis cs:6632.2265625,2.76242638009992)
--(axis cs:6718.359375,2.86034544309063)
--(axis cs:6804.4921875,2.96183489559621)
--(axis cs:6890.625,3.06714888938065)
--(axis cs:6976.7578125,3.17650243383415)
--(axis cs:7062.890625,3.27836707704374)
--(axis cs:7149.0234375,3.38744262074221)
--(axis cs:7235.15625,3.50312345067286)
--(axis cs:7321.2890625,3.62500221215168)
--(axis cs:7407.421875,3.75281482229687)
--(axis cs:7493.5546875,3.88640041103036)
--(axis cs:7579.6875,4.02567277039065)
--(axis cs:7665.8203125,4.17059997800174)
--(axis cs:7751.953125,4.32118982092615)
--(axis cs:7838.0859375,4.47747933792225)
--(axis cs:7924.21875,4.63952729097343)
--(axis cs:8010.3515625,4.80740872571135)
--(axis cs:8096.484375,4.9812110262047)
--(axis cs:8182.6171875,5.16103104273964)
--(axis cs:8268.75,5.34697299273006)
--(axis cs:8354.8828125,5.5391452088926)
--(axis cs:8441.015625,5.73766211832218)
--(axis cs:8527.1484375,5.94264571619981)
--(axis cs:8613.28125,6.15421756452814)
--(axis cs:8699.4140625,6.37250182786074)
--(axis cs:8785.546875,6.59762525575872)
--(axis cs:8871.6796875,6.82971687720114)
--(axis cs:8957.8125,7.06890777455859)
--(axis cs:9043.9453125,7.31533091581534)
--(axis cs:9130.078125,7.56912102955671)
--(axis cs:9216.2109375,7.83041451144127)
--(axis cs:9302.34375,8.09934935391688)
--(axis cs:9388.4765625,8.37606509314404)
--(axis cs:9474.609375,8.66070276869411)
--(axis cs:9560.7421875,8.9534048927592)
--(axis cs:9646.875,9.25431542646648)
--(axis cs:9733.0078125,9.56357976151621)
--(axis cs:9819.140625,9.88134470582315)
--(axis cs:9905.2734375,10.2077584721806)
--(axis cs:9991.40625,10.5429706692158)
--(axis cs:10077.5390625,10.8871322940905)
--(axis cs:10163.671875,11.2403957265382)
--(axis cs:10249.8046875,11.6029147147184)
--(axis cs:10335.9375,11.9748444024939)
--(axis cs:10422.0703125,12.3563412441263)
--(axis cs:10508.203125,12.7475631603822)
--(axis cs:10594.3359375,13.1486693809637)
--(axis cs:10680.46875,13.5598204982404)
--(axis cs:10766.6015625,13.9811784649951)
--(axis cs:10852.734375,14.4129065924218)
--(axis cs:10938.8671875,14.8551695483297)
--(axis cs:11025,15.3081333555135)
--(axis cs:11111.1328125,15.7719653902628)
--(axis cs:11197.265625,16.2468343809877)
--(axis cs:11283.3984375,16.732910406943)
--(axis cs:11369.53125,17.230364897038)
--(axis cs:11455.6640625,17.7393706287207)
--(axis cs:11541.796875,18.2601017269271)
--(axis cs:11627.9296875,18.792733663089)
--(axis cs:11714.0625,19.3374432541948)
--(axis cs:11800.1953125,19.8944086618978)
--(axis cs:11886.328125,20.4638093916676)
--(axis cs:11972.4609375,21.0458262919828)
--(axis cs:12058.59375,21.6406415535601)
--(axis cs:12144.7265625,22.248438708618)
--(axis cs:12230.859375,22.8694026301732)
--(axis cs:12316.9921875,23.5037195313674)
--(axis cs:12403.125,24.1515769648219)
--(axis cs:12489.2578125,24.8131638220204)
--(axis cs:12575.390625,25.4886703327154)
--(axis cs:12661.5234375,26.1782880643606)
--(axis cs:12747.65625,26.8822099215648)
--(axis cs:12833.7890625,27.6006301455676)
--(axis cs:12919.921875,28.3337443137367)
--(axis cs:13006.0546875,29.0817493390833)
--(axis cs:13092.1875,29.8448434697973)
--(axis cs:13178.3203125,30.6232262888001)
--(axis cs:13264.453125,31.417098713314)
--(axis cs:13350.5859375,32.2266629944481)
--(axis cs:13436.71875,33.0521227167997)
--(axis cs:13522.8515625,33.8936827980702)
--(axis cs:13608.984375,34.7515494886956)
--(axis cs:13695.1171875,35.6259303714905)
--(axis cs:13781.25,36.5170343613043)
--(axis cs:13867.3828125,37.4250717046911)
--(axis cs:13953.515625,38.35025397959)
--(axis cs:14039.6484375,39.292794095018)
--(axis cs:14125.78125,40.2529062907729)
--(axis cs:14211.9140625,41.2308061371476)
--(axis cs:14298.046875,42.2267105346533)
--(axis cs:14384.1796875,43.2408377137531)
--(axis cs:14470.3125,44.2734072346046)
--(axis cs:14556.4453125,45.3246399868115)
--(axis cs:14642.578125,46.394758189183)
--(axis cs:14728.7109375,47.4839853895022)
--(axis cs:14814.84375,48.5925464643022)
--(axis cs:14900.9765625,49.7206676186491)
--(axis cs:14987.109375,50.8685763859328)
--(axis cs:15073.2421875,52.0365016276645)
--(axis cs:15159.375,53.2246735332811)
--(axis cs:15245.5078125,54.4333236199559)
--(axis cs:15331.640625,55.6626847324152)
--(axis cs:15417.7734375,56.9129910427613)
--(axis cs:15503.90625,58.1844780503008)
--(axis cs:15590.0390625,59.4773825813788)
--(axis cs:15676.171875,60.7919427892181)
--(axis cs:15762.3046875,62.1283981537635)
--(axis cs:15848.4375,63.4869894815313)
--(axis cs:15934.5703125,64.8679589054631)
--(axis cs:16020.703125,66.2715498847845)
--(axis cs:16106.8359375,67.698007204868)
--(axis cs:16192.96875,69.1475769771001)
--(axis cs:16279.1015625,70.6205066387531)
--(axis cs:16365.234375,72.1170449528594)
--(axis cs:16451.3671875,73.6374420080914)
--(axis cs:16537.5,75.1819492186434)
--(axis cs:16623.6328125,76.7508193241183)
--(axis cs:16709.765625,78.344306389417)
--(axis cs:16795.8984375,79.9626658046313)
--(axis cs:16882.03125,81.6061542849398)
--(axis cs:16968.1640625,83.2750298705072)
--(axis cs:17054.296875,84.9695519263862)
--(axis cs:17140.4296875,86.6899811424228)
--(axis cs:17226.5625,88.4365795331632)
--(axis cs:17312.6953125,90.209610437765)
--(axis cs:17398.828125,92.0093385199096)
--(axis cs:17484.9609375,93.8360297677176)
--(axis cs:17571.09375,95.6899514936672)
--(axis cs:17657.2265625,97.5713723345132)
--(axis cs:17743.359375,99.4805622512108)
--(axis cs:17829.4921875,101.417792528839)
--(axis cs:17915.625,103.383335776528)
--(axis cs:18001.7578125,105.377465927387)
--(axis cs:18087.890625,107.400458238436)
--(axis cs:18174.0234375,109.452589290538)
--(axis cs:18260.15625,111.534136988334)
--(axis cs:18346.2890625,113.645380560176)
--(axis cs:18432.421875,115.78660055807)
--(axis cs:18518.5546875,117.958078857612)
--(axis cs:18604.6875,120.160098657931)
--(axis cs:18690.8203125,122.39294448163)
--(axis cs:18776.953125,124.656902174732)
--(axis cs:18863.0859375,126.952258906626)
--(axis cs:18949.21875,129.279303170013)
--(axis cs:19035.3515625,131.638324780854)
--(axis cs:19121.484375,134.029614878323)
--(axis cs:19207.6171875,136.453465924755)
--(axis cs:19293.75,138.9101717056)
--(axis cs:19379.8828125,141.400027329378)
--(axis cs:19466.015625,143.923329227631)
--(axis cs:19552.1484375,146.480375154881)
--(axis cs:19638.28125,149.071464188588)
--(axis cs:19724.4140625,151.696896729105)
--(axis cs:19810.546875,154.356974499643)
--(axis cs:19896.6796875,157.052000546224)
--(axis cs:19982.8125,159.782279237649)
--(axis cs:20068.9453125,162.548116265456)
--(axis cs:20155.078125,165.349818643887)
--(axis cs:20241.2109375,168.187694709846)
--(axis cs:20327.34375,171.062054122873)
--(axis cs:20413.4765625,173.973207865101)
--(axis cs:20499.609375,176.921468241229)
--(axis cs:20585.7421875,179.907148878487)
--(axis cs:20671.875,182.930564726603)
--(axis cs:20758.0078125,185.992032057774)
--(axis cs:20844.140625,189.091868466638)
--(axis cs:20930.2734375,192.230392870239)
--(axis cs:21016.40625,195.407925508002)
--(axis cs:21102.5390625,198.624787941705)
--(axis cs:21188.671875,201.881303055451)
--(axis cs:21274.8046875,205.177795055639)
--(axis cs:21360.9375,208.514589470943)
--(axis cs:21447.0703125,211.89201315228)
--(axis cs:21533.203125,215.310394272791)
--(axis cs:21619.3359375,218.770062327813)
--(axis cs:21705.46875,222.271348134856)
--(axis cs:21791.6015625,225.81458383358)
--(axis cs:21877.734375,229.400102885773)
--(axis cs:21963.8671875,233.028240075329)
--(axis cs:21963.8671875,-94.4383886735959)
--(axis cs:21963.8671875,-94.4383886735959)
--(axis cs:21877.734375,-94.5643605970509)
--(axis cs:21791.6015625,-99.2008231960942)
--(axis cs:21705.46875,-100.600806231121)
--(axis cs:21619.3359375,-109.03685913883)
--(axis cs:21533.203125,-105.115705679417)
--(axis cs:21447.0703125,-99.8739022761342)
--(axis cs:21360.9375,-96.7493044847717)
--(axis cs:21274.8046875,-102.569832843635)
--(axis cs:21188.671875,-96.8526199047921)
--(axis cs:21102.5390625,-98.7672694893284)
--(axis cs:21016.40625,-97.36160320962)
--(axis cs:20930.2734375,-100.867702763605)
--(axis cs:20844.140625,-110.561513845362)
--(axis cs:20758.0078125,-103.040981883902)
--(axis cs:20671.875,-97.4236222680046)
--(axis cs:20585.7421875,-100.256819311793)
--(axis cs:20499.609375,-100.850857820748)
--(axis cs:20413.4765625,-105.888474917266)
--(axis cs:20327.34375,-102.708323041452)
--(axis cs:20241.2109375,-103.38422061538)
--(axis cs:20155.078125,-97.9701426552511)
--(axis cs:20068.9453125,-100.020295276476)
--(axis cs:19982.8125,-98.9174687367922)
--(axis cs:19896.6796875,-105.459117411184)
--(axis cs:19810.546875,-104.134295969701)
--(axis cs:19724.4140625,-94.8313556812549)
--(axis cs:19638.28125,-103.479987742916)
--(axis cs:19552.1484375,-93.5988872385171)
--(axis cs:19466.015625,-99.3763844396913)
--(axis cs:19379.8828125,-127.294513800173)
--(axis cs:19293.75,-94.190580006256)
--(axis cs:19207.6171875,-97.0098291863065)
--(axis cs:19121.484375,-100.514091898459)
--(axis cs:19035.3515625,-96.8508821715819)
--(axis cs:18949.21875,-97.0977065856512)
--(axis cs:18863.0859375,-95.6935814904193)
--(axis cs:18776.953125,-99.8157550266328)
--(axis cs:18690.8203125,-94.2810141586199)
--(axis cs:18604.6875,-96.696936781102)
--(axis cs:18518.5546875,-98.0597256086807)
--(axis cs:18432.421875,-96.2235972872464)
--(axis cs:18346.2890625,-94.8260408375489)
--(axis cs:18260.15625,-97.474205049544)
--(axis cs:18174.0234375,-92.1681684000152)
--(axis cs:18087.890625,-94.822995440984)
--(axis cs:18001.7578125,-94.0100635156492)
--(axis cs:17915.625,-99.1250173566309)
--(axis cs:17829.4921875,-95.508354023315)
--(axis cs:17743.359375,-90.2481007086408)
--(axis cs:17657.2265625,-93.291226532031)
--(axis cs:17571.09375,-91.5603834578908)
--(axis cs:17484.9609375,-98.7357159994429)
--(axis cs:17398.828125,-90.6375717741401)
--(axis cs:17312.6953125,-93.781080724454)
--(axis cs:17226.5625,-92.7554259226672)
--(axis cs:17140.4296875,-94.8323195852784)
--(axis cs:17054.296875,-91.0442192678866)
--(axis cs:16968.1640625,-93.6627548453411)
--(axis cs:16882.03125,-90.0087657659156)
--(axis cs:16795.8984375,-96.9493458030827)
--(axis cs:16709.765625,-88.9287020628522)
--(axis cs:16623.6328125,-90.8942329477538)
--(axis cs:16537.5,-93.7128953325847)
--(axis cs:16451.3671875,-87.9924486601874)
--(axis cs:16365.234375,-93.1005491592597)
--(axis cs:16279.1015625,-90.7293271259766)
--(axis cs:16192.96875,-91.207678341599)
--(axis cs:16106.8359375,-89.4933014514811)
--(axis cs:16020.703125,-92.7331649325029)
--(axis cs:15934.5703125,-88.0808331727388)
--(axis cs:15848.4375,-90.5167129914987)
--(axis cs:15762.3046875,-89.390083274582)
--(axis cs:15676.171875,-90.2825913154526)
--(axis cs:15590.0390625,-90.3408050418055)
--(axis cs:15503.90625,-88.0510047069268)
--(axis cs:15417.7734375,-89.6595779243211)
--(axis cs:15331.640625,-87.941315489532)
--(axis cs:15245.5078125,-90.5635216894826)
--(axis cs:15159.375,-88.892575092883)
--(axis cs:15073.2421875,-88.1787890827544)
--(axis cs:14987.109375,-86.4907665778686)
--(axis cs:14900.9765625,-89.9586321252148)
--(axis cs:14814.84375,-86.3015912535937)
--(axis cs:14728.7109375,-89.0434182685389)
--(axis cs:14642.578125,-85.8478660968818)
--(axis cs:14556.4453125,-88.2082512568198)
--(axis cs:14470.3125,-87.2916415859222)
--(axis cs:14384.1796875,-87.5512692900616)
--(axis cs:14298.046875,-85.6959018341705)
--(axis cs:14211.9140625,-85.6413050684325)
--(axis cs:14125.78125,-87.0679682569939)
--(axis cs:14039.6484375,-85.8839045488927)
--(axis cs:13953.515625,-87.5251386009366)
--(axis cs:13867.3828125,-84.6163201264077)
--(axis cs:13781.25,-86.3472068949871)
--(axis cs:13695.1171875,-84.7605692180678)
--(axis cs:13608.984375,-86.9231601189952)
--(axis cs:13522.8515625,-83.2492268838464)
--(axis cs:13436.71875,-87.040199453378)
--(axis cs:13350.5859375,-83.703092664056)
--(axis cs:13264.453125,-85.6308214506918)
--(axis cs:13178.3203125,-83.3530217758279)
--(axis cs:13092.1875,-84.8286488292856)
--(axis cs:13006.0546875,-84.3141125199115)
--(axis cs:12919.921875,-83.4036056115511)
--(axis cs:12833.7890625,-84.0773053759909)
--(axis cs:12747.65625,-82.978738346418)
--(axis cs:12661.5234375,-83.5986726604688)
--(axis cs:12575.390625,-83.7321017317469)
--(axis cs:12489.2578125,-82.0249142956398)
--(axis cs:12403.125,-82.4577495558901)
--(axis cs:12316.9921875,-83.4900484820711)
--(axis cs:12230.859375,-81.8285559672171)
--(axis cs:12144.7265625,-82.1002117164355)
--(axis cs:12058.59375,-82.3478004370576)
--(axis cs:11972.4609375,-81.1241416370476)
--(axis cs:11886.328125,-82.3172792003476)
--(axis cs:11800.1953125,-80.7441741943318)
--(axis cs:11714.0625,-81.2002423736667)
--(axis cs:11627.9296875,-81.1299700593028)
--(axis cs:11541.796875,-80.7393831984004)
--(axis cs:11455.6640625,-80.7852402761424)
--(axis cs:11369.53125,-79.8743566817808)
--(axis cs:11283.3984375,-80.1471450385454)
--(axis cs:11197.265625,-80.7327402676197)
--(axis cs:11111.1328125,-79.0136525828459)
--(axis cs:11025,-79.732248571991)
--(axis cs:10938.8671875,-78.9246162590713)
--(axis cs:10852.734375,-79.382171260983)
--(axis cs:10766.6015625,-78.9768717936219)
--(axis cs:10680.46875,-78.5815443814394)
--(axis cs:10594.3359375,-77.8588926155241)
--(axis cs:10508.203125,-78.9459993538321)
--(axis cs:10422.0703125,-77.4249608589207)
--(axis cs:10335.9375,-77.9572647129352)
--(axis cs:10249.8046875,-77.2792571168027)
--(axis cs:10163.671875,-77.6349789506426)
--(axis cs:10077.5390625,-76.8128367089717)
--(axis cs:9991.40625,-76.9236282890046)
--(axis cs:9905.2734375,-76.5167745719622)
--(axis cs:9819.140625,-75.6951757492072)
--(axis cs:9733.0078125,-76.6782478152644)
--(axis cs:9646.875,-75.5203657878324)
--(axis cs:9560.7421875,-75.6236137292829)
--(axis cs:9474.609375,-75.4250204168021)
--(axis cs:9388.4765625,-74.766217478875)
--(axis cs:9302.34375,-75.1104784938879)
--(axis cs:9216.2109375,-74.1967127511468)
--(axis cs:9130.078125,-73.9827343302287)
--(axis cs:9043.9453125,-74.088656355442)
--(axis cs:8957.8125,-73.5437760040991)
--(axis cs:8871.6796875,-73.2909119019819)
--(axis cs:8785.546875,-73.198452420615)
--(axis cs:8699.4140625,-72.551807179705)
--(axis cs:8613.28125,-72.783981543674)
--(axis cs:8527.1484375,-71.9417196913113)
--(axis cs:8441.015625,-71.9463134642676)
--(axis cs:8354.8828125,-71.4753471184456)
--(axis cs:8268.75,-71.5568654185607)
--(axis cs:8182.6171875,-71.3458791713796)
--(axis cs:8096.484375,-71.5590077493454)
--(axis cs:8010.3515625,-85.0220769799497)
--(axis cs:7924.21875,-53.8352026253286)
--(axis cs:7838.0859375,-43.0795655723065)
--(axis cs:7751.953125,-28.7303020707515)
--(axis cs:7665.8203125,-26.3908284231557)
--(axis cs:7579.6875,-25.6271249918078)
--(axis cs:7493.5546875,-23.116953515739)
--(axis cs:7407.421875,-16.0503506414984)
--(axis cs:7321.2890625,-22.2402693562235)
--(axis cs:7235.15625,-31.1400919604989)
--(axis cs:7149.0234375,-25.2721554033589)
--(axis cs:7062.890625,-15.2700182887869)
--(axis cs:6976.7578125,-15.9616917506588)
--(axis cs:6890.625,-14.6367816223201)
--(axis cs:6804.4921875,-11.9030882661942)
--(axis cs:6718.359375,-15.1713395866779)
--(axis cs:6632.2265625,-19.2299403340623)
--(axis cs:6546.09375,-11.6452361379282)
--(axis cs:6459.9609375,-18.6059602736515)
--(axis cs:6373.828125,-10.6786298415156)
--(axis cs:6287.6953125,-9.3318976161637)
--(axis cs:6201.5625,-5.82945009708165)
--(axis cs:6115.4296875,-14.9288978838081)
--(axis cs:6029.296875,-4.57663059869353)
--(axis cs:5943.1640625,-7.19442801698408)
--(axis cs:5857.03125,-22.9962440641003)
--(axis cs:5770.8984375,-11.0530592391615)
--(axis cs:5684.765625,-31.0953769701551)
--(axis cs:5598.6328125,-10.1536943069208)
--(axis cs:5512.5,-21.9636774768318)
--(axis cs:5426.3671875,-4.71159352193548)
--(axis cs:5340.234375,-9.139640796394)
--(axis cs:5254.1015625,-9.08970003260562)
--(axis cs:5167.96875,-13.0982333289007)
--(axis cs:5081.8359375,-11.7220680041608)
--(axis cs:4995.703125,-12.0500003202303)
--(axis cs:4909.5703125,-13.0591809768074)
--(axis cs:4823.4375,-17.8090236647341)
--(axis cs:4737.3046875,-15.4737622102514)
--(axis cs:4651.171875,-10.0834196594221)
--(axis cs:4565.0390625,-13.5068807701172)
--(axis cs:4478.90625,-15.4675123486645)
--(axis cs:4392.7734375,-15.8593642583859)
--(axis cs:4306.640625,-10.9076268388711)
--(axis cs:4220.5078125,-11.6599827731323)
--(axis cs:4134.375,-13.9695416741551)
--(axis cs:4048.2421875,-13.232166693066)
--(axis cs:3962.109375,-7.14072625813913)
--(axis cs:3875.9765625,-1.54754212701765)
--(axis cs:3789.84375,6.6600342611404)
--(axis cs:3703.7109375,4.85983914812202)
--(axis cs:3617.578125,0.947988205778856)
--(axis cs:3531.4453125,9.7866238826193)
--(axis cs:3445.3125,0.726414210465293)
--(axis cs:3359.1796875,-4.48027071429394)
--(axis cs:3273.046875,1.27184047455646)
--(axis cs:3186.9140625,-3.6590733371916)
--(axis cs:3100.78125,1.35811342977757)
--(axis cs:3014.6484375,1.55781060638942)
--(axis cs:2928.515625,-5.68442616113444)
--(axis cs:2842.3828125,4.10803578766122)
--(axis cs:2756.25,3.78237335443099)
--(axis cs:2670.1171875,6.16301309653626)
--(axis cs:2583.984375,21.4854725192001)
--(axis cs:2497.8515625,24.6400961075416)
--(axis cs:2411.71875,14.8194437083048)
--(axis cs:2325.5859375,-3.09587464332375)
--(axis cs:2239.453125,2.74058026111214)
--(axis cs:2153.3203125,6.32780865068077)
--(axis cs:2067.1875,7.4523104052785)
--(axis cs:1981.0546875,3.65024168868344)
--(axis cs:1894.921875,12.2346483381069)
--(axis cs:1808.7890625,5.20277012242195)
--(axis cs:1722.65625,13.4383446134044)
--(axis cs:1636.5234375,13.7051343741386)
--(axis cs:1550.390625,19.5517947023066)
--(axis cs:1464.2578125,33.3836229475522)
--(axis cs:1378.125,32.4172370500575)
--(axis cs:1291.9921875,30.5790868739088)
--(axis cs:1205.859375,18.2391047402909)
--(axis cs:1119.7265625,25.1180074287285)
--(axis cs:1033.59375,20.2464236963651)
--(axis cs:947.4609375,20.3546190644378)
--(axis cs:861.328125,21.42337935102)
--(axis cs:775.1953125,21.1370439453855)
--(axis cs:689.0625,30.8855898557881)
--(axis cs:602.9296875,45.8626032494143)
--(axis cs:516.796875,49.9708287015076)
--(axis cs:430.6640625,50.6513819026289)
--(axis cs:344.53125,30.7831711828372)
--(axis cs:258.3984375,40.0952699531659)
--(axis cs:172.265625,41.3334532123377)
--(axis cs:86.1328125,39.4995882195475)
--cycle;

\addplot [semithick, color1]
table {%
0 inf
86.1328125 25.8669055842348
172.265625 14.8458777901853
258.3984375 10.7213165249884
344.53125 8.50285223636194
430.6640625 7.09503973439772
516.796875 6.11005781705909
602.9296875 5.37361858369182
689.0625 4.7948098634808
775.1953125 4.32095139478729
861.328125 3.91894532646452
947.4609375 3.56656989296514
1033.59375 3.24803340298733
1119.7265625 2.95154768265767
1205.859375 2.66793986616551
1291.9921875 2.38983596671207
1378.125 2.11117865742263
1464.2578125 1.82695074930087
1550.390625 1.53303058909784
1636.5234375 1.22613414663334
1722.65625 0.903813827783408
1808.7890625 0.564492336012012
1894.921875 0.207514473888889
1981.0546875 -0.16679758249611
2067.1875 -0.557098249341676
2153.3203125 -0.960992958466204
2239.453125 -1.37504263393784
2325.5859375 -1.79480585195301
2411.71875 -2.2149239105397
2497.8515625 -2.62925120487549
2583.984375 -3.03103014339991
2670.1171875 -3.41310651836025
2756.25 -3.76817798281496
2842.3828125 -4.08906533393935
2928.515625 -4.36899391144819
3014.6484375 -4.60187081633064
3100.78125 -4.78254301347502
3186.9140625 -4.90702180313606
3273.046875 -4.97266064300392
3359.1796875 -4.97827579276608
3445.3125 -4.92420256390868
3531.4453125 -4.81228383991647
3617.578125 -4.64579168276089
3703.7109375 -4.42928693191679
3789.84375 -4.1684254094988
3875.9765625 -3.8697223837835
3962.109375 -3.54028909136543
4048.2421875 -3.18755623671928
4134.375 -2.81899943195178
4220.5078125 -2.44188055811061
4306.640625 -2.06301715656561
4392.7734375 -1.6885893961821
4478.90625 -1.32399115506812
4565.0390625 -0.973728568644711
4651.171875 -0.641366285092746
4737.3046875 -0.329518860807251
4823.4375 -0.0398824001006755
4909.5703125 0.226700186463377
4995.703125 0.470148006822541
5081.8359375 0.691033224633623
5167.96875 0.89046227513619
5254.1015625 1.06995456928879
5340.234375 1.23132496887629
5426.3671875 1.37657505164163
5512.5 1.50779681595654
5598.6328125 1.62709111606372
5684.765625 1.73650186674269
5770.8984375 1.83796597954692
5857.03125 1.9332781335421
5943.1640625 2.02406885828047
6029.296875 2.1117940103797
6115.4296875 2.19773353562057
6201.5625 2.28299739279712
6287.6953125 2.36853663461188
6373.828125 2.45515785444912
6459.9609375 2.54353947807735
6546.09375 2.63424867346225
6632.2265625 2.72775794365635
6718.359375 2.82446073794028
6804.4921875 2.92468565255416
6890.625 3.02870898797671
6976.7578125 3.1367655831322
7062.890625 3.24905796009241
7149.0234375 3.36576389016105
7235.15625 3.48704253938994
7321.2890625 3.61303937476221
7407.421875 3.74389001750236
7493.5546875 3.87972322264857
7579.6875 4.02066314872565
7665.8203125 4.16683106173089
7751.953125 4.31834659642536
7838.0859375 4.4753286770261
7924.21875 4.63789618004915
8010.3515625 4.806168404945
8096.484375 4.9802654035777
8182.6171875 5.16030820752875
8268.75 5.34641898248012
8354.8828125 5.53872113127403
8441.015625 5.73733936134637
8527.1484375 5.94239972777058
8613.28125 6.15402965983978
8699.4140625 6.37235797670071
8785.546875 6.59751489582103
8871.6796875 6.82963203684778
8957.8125 7.06884242256337
9043.9453125 7.3152804780617
9130.078125 7.56908202887224
9216.2109375 7.83038429849686
9302.34375 8.09932590565125
9388.4765625 8.37604686139065
9474.609375 8.66068856622769
9560.7421875 8.95339380730526
9646.875 9.25430675565901
9733.0078125 9.56357296358706
9819.140625 9.88133936213417
9905.2734375 10.2077542586918
9991.40625 10.542967334712
10077.5390625 10.8871296435307
10163.671875 11.2403936082968
10249.8046875 11.6029130200004
10335.9375 11.9748430355967
10422.0703125 12.3563401762185
10508.203125 12.7475623254745
10594.3359375 13.1486687278277
10680.46875 13.5598199870487
10766.6015625 13.9811780647425
10852.734375 14.4129062789411
10938.8671875 14.8551693027627
11025 15.3081331631294
11111.1328125 15.7719652395446
11197.265625 16.2468342629235
11283.3984375 16.7329103144762
11369.53125 17.2303648246399
11455.6640625 17.7393705720573
11541.796875 18.2601016825996
11627.9296875 18.7927336284314
11714.0625 19.3374432271154
11800.1953125 19.8944086407551
11886.328125 20.4638093751738
11972.4609375 21.0458262791275
12058.59375 21.6406415435507
12144.7265625 22.2484387008328
12230.859375 22.8694026241251
12316.9921875 23.5037195266747
12403.125 24.1515769611857
12489.2578125 24.8131638192068
12575.390625 25.4886703305416
12661.5234375 26.1782880626838
12747.65625 26.8822099202734
12833.7890625 27.6006301445749
12919.921875 28.3337443129749
13006.0546875 29.0817493384998
13092.1875 29.8448434693513
13178.3203125 30.6232262884599
13264.453125 31.417098713055
13350.5859375 32.2266629942514
13436.71875 33.0521227166505
13522.8515625 33.8936827979573
13608.984375 34.7515494886104
13695.1171875 35.6259303714263
13781.25 36.5170343612562
13867.3828125 37.425071704655
13953.515625 38.350253979563
14039.6484375 39.2927940949979
14125.78125 40.252906290758
14211.9140625 41.2308061371365
14298.046875 42.2267105346451
14384.1796875 43.240837713747
14470.3125 44.2734072346002
14556.4453125 45.3246399868083
14642.578125 46.3947581891806
14728.7109375 47.4839853895005
14814.84375 48.592546464301
14900.9765625 49.7206676186482
14987.109375 50.8685763859321
15073.2421875 52.036501627664
15159.375 53.2246735332808
15245.5078125 54.4333236199557
15331.640625 55.6626847324151
15417.7734375 56.9129910427612
15503.90625 58.1844780503007
15590.0390625 59.4773825813787
15676.171875 60.791942789218
15762.3046875 62.1283981537635
15848.4375 63.4869894815313
15934.5703125 64.8679589054631
16020.703125 66.2715498847845
16106.8359375 67.6980072048679
16192.96875 69.1475769771001
16279.1015625 70.6205066387531
16365.234375 72.1170449528594
16451.3671875 73.6374420080914
16537.5 75.1819492186434
16623.6328125 76.7508193241183
16709.765625 78.344306389417
16795.8984375 79.9626658046313
16882.03125 81.6061542849398
16968.1640625 83.2750298705072
17054.296875 84.9695519263862
17140.4296875 86.6899811424228
17226.5625 88.4365795331632
17312.6953125 90.209610437765
17398.828125 92.0093385199096
17484.9609375 93.8360297677176
17571.09375 95.6899514936672
17657.2265625 97.5713723345132
17743.359375 99.4805622512108
17829.4921875 101.417792528839
17915.625 103.383335776528
18001.7578125 105.377465927387
18087.890625 107.400458238436
18174.0234375 109.452589290538
18260.15625 111.534136988334
18346.2890625 113.645380560176
18432.421875 115.78660055807
18518.5546875 117.958078857612
18604.6875 120.160098657931
18690.8203125 122.39294448163
18776.953125 124.656902174732
18863.0859375 126.952258906626
18949.21875 129.279303170013
19035.3515625 131.638324780854
19121.484375 134.029614878323
19207.6171875 136.453465924755
19293.75 138.9101717056
19379.8828125 141.400027329378
19466.015625 143.923329227631
19552.1484375 146.480375154881
19638.28125 149.071464188588
19724.4140625 151.696896729105
19810.546875 154.356974499643
19896.6796875 157.052000546224
19982.8125 159.782279237649
20068.9453125 162.548116265456
20155.078125 165.349818643887
20241.2109375 168.187694709846
20327.34375 171.062054122873
20413.4765625 173.973207865101
20499.609375 176.921468241229
20585.7421875 179.907148878487
20671.875 182.930564726603
20758.0078125 185.992032057774
20844.140625 189.091868466638
20930.2734375 192.230392870239
21016.40625 195.407925508002
21102.5390625 198.624787941705
21188.671875 201.881303055451
21274.8046875 205.177795055639
21360.9375 208.514589470943
21447.0703125 211.89201315228
21533.203125 215.310394272791
21619.3359375 218.770062327813
21705.46875 222.271348134856
21791.6015625 225.81458383358
21877.734375 229.400102885773
21963.8671875 233.028240075329
};
\addlegendentry{Absolute Threshold of Hearing}
\addplot [semithick, color2]
table {%
0 inf
86.1328125 43.3709068608845
172.265625 45.0068835483849
258.3984375 43.68086105849
344.53125 36.5274089693752
430.6640625 53.5720173962672
516.796875 40.9111876227159
602.9296875 48.5169931566905
689.0625 38.5984916304288
775.1953125 30.1264189917017
861.328125 27.0871718490963
947.4609375 24.4734601520851
1033.59375 19.842844665212
1119.7265625 26.9648668202909
1205.859375 23.481457336162
1291.9921875 31.9772267258766
1378.125 24.7125716493667
1464.2578125 19.2712476650831
1550.390625 21.2853048460931
1636.5234375 15.6923998444864
1722.65625 11.2692223142247
1808.7890625 9.59743294064623
1894.921875 7.07773114716413
1981.0546875 7.27647077084082
2067.1875 9.63113349136241
2153.3203125 8.89205765584467
2239.453125 11.9196508583896
2325.5859375 16.2265524155545
2411.71875 20.629141546888
2497.8515625 24.8971606142901
2583.984375 21.3907237489567
2670.1171875 18.0393465602823
2756.25 14.8481506997786
2842.3828125 11.8481740187704
2928.515625 9.1365115397809
3014.6484375 7.25755464537913
3100.78125 6.01417021920331
3186.9140625 5.45102311088832
3273.046875 5.71388177058302
3359.1796875 6.70258266544015
3445.3125 8.15689027476564
3531.4453125 9.84105834337069
3617.578125 7.64494754732078
3703.7109375 5.59644236536161
3789.84375 3.74143885695341
3875.9765625 2.14078169655037
3962.109375 0.858650356690981
4048.2421875 -0.0606393359921964
4134.375 -0.618096078663792
4220.5078125 -0.971019402017259
4306.640625 -1.03971103120844
4392.7734375 -0.966346012073677
4478.90625 -0.79895979865679
4565.0390625 -0.575188350566783
4651.171875 -0.322186069046101
4737.3046875 -0.0584547663864555
4823.4375 0.204015396595649
4909.5703125 0.457901216210989
4995.703125 0.627002040923547
5081.8359375 0.799191095558371
5167.96875 0.967202755836221
5254.1015625 1.12640444054745
5340.234375 1.27476424480566
5426.3671875 1.4118948555081
5512.5 1.53842841248192
5598.6328125 1.65561096270787
5684.765625 1.76504215826316
5770.8984375 1.86851254693716
5857.03125 1.96790166333852
5943.1640625 2.05749359108494
6029.296875 2.14346614664503
6115.4296875 2.22859261647499
6201.5625 2.31369978059999
6287.6953125 2.3995441643317
6373.828125 2.48679714052381
6459.9609375 2.57604186761668
6546.09375 2.66777734090651
6632.2265625 2.76242638009992
6718.359375 2.86034544309063
6804.4921875 2.96183489559621
6890.625 3.06714888938065
6976.7578125 3.17650243383415
7062.890625 3.27836707704374
7149.0234375 3.38744262074221
7235.15625 3.50312345067286
7321.2890625 3.62500221215168
7407.421875 3.75281482229687
7493.5546875 3.88640041103036
7579.6875 4.02567277039065
7665.8203125 4.17059997800174
7751.953125 4.32118982092615
7838.0859375 4.47747933792225
7924.21875 4.63952729097343
8010.3515625 4.80740872571135
8096.484375 4.9812110262047
8182.6171875 5.16103104273964
8268.75 5.34697299273006
8354.8828125 5.5391452088926
8441.015625 5.73766211832218
8527.1484375 5.94264571619981
8613.28125 6.15421756452814
8699.4140625 6.37250182786074
8785.546875 6.59762525575872
8871.6796875 6.82971687720114
8957.8125 7.06890777455859
9043.9453125 7.31533091581534
9130.078125 7.56912102955671
9216.2109375 7.83041451144127
9302.34375 8.09934935391688
9388.4765625 8.37606509314404
9474.609375 8.66070276869411
9560.7421875 8.9534048927592
9646.875 9.25431542646648
9733.0078125 9.56357976151621
9819.140625 9.88134470582315
9905.2734375 10.2077584721806
9991.40625 10.5429706692158
10077.5390625 10.8871322940905
10163.671875 11.2403957265382
10249.8046875 11.6029147147184
10335.9375 11.9748444024939
10422.0703125 12.3563412441263
10508.203125 12.7475631603822
10594.3359375 13.1486693809637
10680.46875 13.5598204982404
10766.6015625 13.9811784649951
10852.734375 14.4129065924218
10938.8671875 14.8551695483297
11025 15.3081333555135
11111.1328125 15.7719653902628
11197.265625 16.2468343809877
11283.3984375 16.732910406943
11369.53125 17.230364897038
11455.6640625 17.7393706287207
11541.796875 18.2601017269271
11627.9296875 18.792733663089
11714.0625 19.3374432541948
11800.1953125 19.8944086618978
11886.328125 20.4638093916676
11972.4609375 21.0458262919828
12058.59375 21.6406415535601
12144.7265625 22.248438708618
12230.859375 22.8694026301732
12316.9921875 23.5037195313674
12403.125 24.1515769648219
12489.2578125 24.8131638220204
12575.390625 25.4886703327154
12661.5234375 26.1782880643606
12747.65625 26.8822099215648
12833.7890625 27.6006301455676
12919.921875 28.3337443137367
13006.0546875 29.0817493390833
13092.1875 29.8448434697973
13178.3203125 30.6232262888001
13264.453125 31.417098713314
13350.5859375 32.2266629944481
13436.71875 33.0521227167997
13522.8515625 33.8936827980702
13608.984375 34.7515494886956
13695.1171875 35.6259303714905
13781.25 36.5170343613043
13867.3828125 37.4250717046911
13953.515625 38.35025397959
14039.6484375 39.292794095018
14125.78125 40.2529062907729
14211.9140625 41.2308061371476
14298.046875 42.2267105346533
14384.1796875 43.2408377137531
14470.3125 44.2734072346046
14556.4453125 45.3246399868115
14642.578125 46.394758189183
14728.7109375 47.4839853895022
14814.84375 48.5925464643022
14900.9765625 49.7206676186491
14987.109375 50.8685763859328
15073.2421875 52.0365016276645
15159.375 53.2246735332811
15245.5078125 54.4333236199559
15331.640625 55.6626847324152
15417.7734375 56.9129910427613
15503.90625 58.1844780503008
15590.0390625 59.4773825813788
15676.171875 60.7919427892181
15762.3046875 62.1283981537635
15848.4375 63.4869894815313
15934.5703125 64.8679589054631
16020.703125 66.2715498847845
16106.8359375 67.698007204868
16192.96875 69.1475769771001
16279.1015625 70.6205066387531
16365.234375 72.1170449528594
16451.3671875 73.6374420080914
16537.5 75.1819492186434
16623.6328125 76.7508193241183
16709.765625 78.344306389417
16795.8984375 79.9626658046313
16882.03125 81.6061542849398
16968.1640625 83.2750298705072
17054.296875 84.9695519263862
17140.4296875 86.6899811424228
17226.5625 88.4365795331632
17312.6953125 90.209610437765
17398.828125 92.0093385199096
17484.9609375 93.8360297677176
17571.09375 95.6899514936672
17657.2265625 97.5713723345132
17743.359375 99.4805622512108
17829.4921875 101.417792528839
17915.625 103.383335776528
18001.7578125 105.377465927387
18087.890625 107.400458238436
18174.0234375 109.452589290538
18260.15625 111.534136988334
18346.2890625 113.645380560176
18432.421875 115.78660055807
18518.5546875 117.958078857612
18604.6875 120.160098657931
18690.8203125 122.39294448163
18776.953125 124.656902174732
18863.0859375 126.952258906626
18949.21875 129.279303170013
19035.3515625 131.638324780854
19121.484375 134.029614878323
19207.6171875 136.453465924755
19293.75 138.9101717056
19379.8828125 141.400027329378
19466.015625 143.923329227631
19552.1484375 146.480375154881
19638.28125 149.071464188588
19724.4140625 151.696896729105
19810.546875 154.356974499643
19896.6796875 157.052000546224
19982.8125 159.782279237649
20068.9453125 162.548116265456
20155.078125 165.349818643887
20241.2109375 168.187694709846
20327.34375 171.062054122873
20413.4765625 173.973207865101
20499.609375 176.921468241229
20585.7421875 179.907148878487
20671.875 182.930564726603
20758.0078125 185.992032057774
20844.140625 189.091868466638
20930.2734375 192.230392870239
21016.40625 195.407925508002
21102.5390625 198.624787941705
21188.671875 201.881303055451
21274.8046875 205.177795055639
21360.9375 208.514589470943
21447.0703125 211.89201315228
21533.203125 215.310394272791
21619.3359375 218.770062327813
21705.46875 222.271348134856
21791.6015625 225.81458383358
21877.734375 229.400102885773
21963.8671875 233.028240075329
};
\addlegendentry{Global Masking Threshold}
\addplot [semithick, white!10.0!black, dashed]
table {%
0 32.5798546287785
86.1328125 39.4995882195475
172.265625 41.3334532123377
258.3984375 40.0952699531659
344.53125 30.7831711828372
430.6640625 50.6513819026289
516.796875 49.9708287015076
602.9296875 45.8626032494143
689.0625 30.8855898557881
775.1953125 21.1370439453855
861.328125 21.42337935102
947.4609375 20.3546190644378
1033.59375 20.2464236963651
1119.7265625 25.1180074287285
1205.859375 18.2391047402909
1291.9921875 30.5790868739088
1378.125 32.4172370500575
1464.2578125 33.3836229475522
1550.390625 19.5517947023066
1636.5234375 13.7051343741386
1722.65625 13.4383446134044
1808.7890625 5.20277012242195
1894.921875 12.2346483381069
1981.0546875 3.65024168868344
2067.1875 7.4523104052785
2153.3203125 6.32780865068077
2239.453125 2.74058026111214
2325.5859375 -3.09587464332375
2411.71875 14.8194437083048
2497.8515625 24.6400961075416
2583.984375 21.4854725192001
2670.1171875 6.16301309653626
2756.25 3.78237335443099
2842.3828125 4.10803578766122
2928.515625 -5.68442616113444
3014.6484375 1.55781060638942
3100.78125 1.35811342977757
3186.9140625 -3.6590733371916
3273.046875 1.27184047455646
3359.1796875 -4.48027071429394
3445.3125 0.726414210465293
3531.4453125 9.7866238826193
3617.578125 0.947988205778856
3703.7109375 4.85983914812202
3789.84375 6.6600342611404
3875.9765625 -1.54754212701765
3962.109375 -7.14072625813913
4048.2421875 -13.232166693066
4134.375 -13.9695416741551
4220.5078125 -11.6599827731323
4306.640625 -10.9076268388711
4392.7734375 -15.8593642583859
4478.90625 -15.4675123486645
4565.0390625 -13.5068807701172
4651.171875 -10.0834196594221
4737.3046875 -15.4737622102514
4823.4375 -17.8090236647341
4909.5703125 -13.0591809768074
4995.703125 -12.0500003202303
5081.8359375 -11.7220680041608
5167.96875 -13.0982333289007
5254.1015625 -9.08970003260562
5340.234375 -9.139640796394
5426.3671875 -4.71159352193548
5512.5 -21.9636774768318
5598.6328125 -10.1536943069208
5684.765625 -31.0953769701551
5770.8984375 -11.0530592391615
5857.03125 -22.9962440641003
5943.1640625 -7.19442801698408
6029.296875 -4.57663059869353
6115.4296875 -14.9288978838081
6201.5625 -5.82945009708165
6287.6953125 -9.3318976161637
6373.828125 -10.6786298415156
6459.9609375 -18.6059602736515
6546.09375 -11.6452361379282
6632.2265625 -19.2299403340623
6718.359375 -15.1713395866779
6804.4921875 -11.9030882661942
6890.625 -14.6367816223201
6976.7578125 -15.9616917506588
7062.890625 -15.2700182887869
7149.0234375 -25.2721554033589
7235.15625 -31.1400919604989
7321.2890625 -22.2402693562235
7407.421875 -16.0503506414984
7493.5546875 -23.116953515739
7579.6875 -25.6271249918078
7665.8203125 -26.3908284231557
7751.953125 -28.7303020707515
7838.0859375 -43.0795655723065
7924.21875 -53.8352026253286
8010.3515625 -85.0220769799497
8096.484375 -71.5590077493454
8182.6171875 -71.3458791713796
8268.75 -71.5568654185607
8354.8828125 -71.4753471184456
8441.015625 -71.9463134642676
8527.1484375 -71.9417196913113
8613.28125 -72.783981543674
8699.4140625 -72.551807179705
8785.546875 -73.198452420615
8871.6796875 -73.2909119019819
8957.8125 -73.5437760040991
9043.9453125 -74.088656355442
9130.078125 -73.9827343302287
9216.2109375 -74.1967127511468
9302.34375 -75.1104784938879
9388.4765625 -74.766217478875
9474.609375 -75.4250204168021
9560.7421875 -75.6236137292829
9646.875 -75.5203657878324
9733.0078125 -76.6782478152644
9819.140625 -75.6951757492072
9905.2734375 -76.5167745719622
9991.40625 -76.9236282890046
10077.5390625 -76.8128367089717
10163.671875 -77.6349789506426
10249.8046875 -77.2792571168027
10335.9375 -77.9572647129352
10422.0703125 -77.4249608589207
10508.203125 -78.9459993538321
10594.3359375 -77.8588926155241
10680.46875 -78.5815443814394
10766.6015625 -78.9768717936219
10852.734375 -79.382171260983
10938.8671875 -78.9246162590713
11025 -79.732248571991
11111.1328125 -79.0136525828459
11197.265625 -80.7327402676197
11283.3984375 -80.1471450385454
11369.53125 -79.8743566817808
11455.6640625 -80.7852402761424
11541.796875 -80.7393831984004
11627.9296875 -81.1299700593028
11714.0625 -81.2002423736667
11800.1953125 -80.7441741943318
11886.328125 -82.3172792003476
11972.4609375 -81.1241416370476
12058.59375 -82.3478004370576
12144.7265625 -82.1002117164355
12230.859375 -81.8285559672171
12316.9921875 -83.4900484820711
12403.125 -82.4577495558901
12489.2578125 -82.0249142956398
12575.390625 -83.7321017317469
12661.5234375 -83.5986726604688
12747.65625 -82.978738346418
12833.7890625 -84.0773053759909
12919.921875 -83.4036056115511
13006.0546875 -84.3141125199115
13092.1875 -84.8286488292856
13178.3203125 -83.3530217758279
13264.453125 -85.6308214506918
13350.5859375 -83.703092664056
13436.71875 -87.040199453378
13522.8515625 -83.2492268838464
13608.984375 -86.9231601189952
13695.1171875 -84.7605692180678
13781.25 -86.3472068949871
13867.3828125 -84.6163201264077
13953.515625 -87.5251386009366
14039.6484375 -85.8839045488927
14125.78125 -87.0679682569939
14211.9140625 -85.6413050684325
14298.046875 -85.6959018341705
14384.1796875 -87.5512692900616
14470.3125 -87.2916415859222
14556.4453125 -88.2082512568198
14642.578125 -85.8478660968818
14728.7109375 -89.0434182685389
14814.84375 -86.3015912535937
14900.9765625 -89.9586321252148
14987.109375 -86.4907665778686
15073.2421875 -88.1787890827544
15159.375 -88.892575092883
15245.5078125 -90.5635216894826
15331.640625 -87.941315489532
15417.7734375 -89.6595779243211
15503.90625 -88.0510047069268
15590.0390625 -90.3408050418055
15676.171875 -90.2825913154526
15762.3046875 -89.390083274582
15848.4375 -90.5167129914987
15934.5703125 -88.0808331727388
16020.703125 -92.7331649325029
16106.8359375 -89.4933014514811
16192.96875 -91.207678341599
16279.1015625 -90.7293271259766
16365.234375 -93.1005491592597
16451.3671875 -87.9924486601874
16537.5 -93.7128953325847
16623.6328125 -90.8942329477538
16709.765625 -88.9287020628522
16795.8984375 -96.9493458030827
16882.03125 -90.0087657659156
16968.1640625 -93.6627548453411
17054.296875 -91.0442192678866
17140.4296875 -94.8323195852784
17226.5625 -92.7554259226672
17312.6953125 -93.781080724454
17398.828125 -90.6375717741401
17484.9609375 -98.7357159994429
17571.09375 -91.5603834578908
17657.2265625 -93.291226532031
17743.359375 -90.2481007086408
17829.4921875 -95.508354023315
17915.625 -99.1250173566309
18001.7578125 -94.0100635156492
18087.890625 -94.822995440984
18174.0234375 -92.1681684000152
18260.15625 -97.474205049544
18346.2890625 -94.8260408375489
18432.421875 -96.2235972872464
18518.5546875 -98.0597256086807
18604.6875 -96.696936781102
18690.8203125 -94.2810141586199
18776.953125 -99.8157550266328
18863.0859375 -95.6935814904193
18949.21875 -97.0977065856512
19035.3515625 -96.8508821715819
19121.484375 -100.514091898459
19207.6171875 -97.0098291863065
19293.75 -94.190580006256
19379.8828125 -127.294513800173
19466.015625 -99.3763844396913
19552.1484375 -93.5988872385171
19638.28125 -103.479987742916
19724.4140625 -94.8313556812549
19810.546875 -104.134295969701
19896.6796875 -105.459117411184
19982.8125 -98.9174687367922
20068.9453125 -100.020295276476
20155.078125 -97.9701426552511
20241.2109375 -103.38422061538
20327.34375 -102.708323041452
20413.4765625 -105.888474917266
20499.609375 -100.850857820748
20585.7421875 -100.256819311793
20671.875 -97.4236222680046
20758.0078125 -103.040981883902
20844.140625 -110.561513845362
20930.2734375 -100.867702763605
21016.40625 -97.36160320962
21102.5390625 -98.7672694893284
21188.671875 -96.8526199047921
21274.8046875 -102.569832843635
21360.9375 -96.7493044847717
21447.0703125 -99.8739022761342
21533.203125 -105.115705679417
21619.3359375 -109.03685913883
21705.46875 -100.600806231121
21791.6015625 -99.2008231960942
21877.734375 -94.5643605970509
21963.8671875 -94.4383886735959
};
\addlegendentry{Frame PSD}
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 nan
86.1328125 36.4995882195475
172.265625 38.3334532123377
258.3984375 37.0952699531659
344.53125 27.7831711828372
430.6640625 50.3347222467506
516.796875 nan
602.9296875 42.8626032494143
689.0625 28.3229873684428
775.1953125 nan
861.328125 18.42337935102
947.4609375 20.3111582609328
1033.59375 nan
1119.7265625 22.928483525886
1205.859375 nan
1291.9921875 31.6049941514939
1378.125 nan
1464.2578125 nan
1550.390625 30.6044034316066
1636.5234375 nan
1722.65625 nan
1808.7890625 13.2442503325275
1894.921875 nan
1981.0546875 nan
2067.1875 8.47747095741992
2153.3203125 nan
2239.453125 nan
2325.5859375 nan
2411.71875 nan
2497.8515625 23.6914834199541
2583.984375 nan
2670.1171875 nan
2756.25 nan
2842.3828125 nan
2928.515625 6.27555772742397
3014.6484375 nan
3100.78125 nan
3186.9140625 nan
3273.046875 nan
3359.1796875 nan
3445.3125 nan
3531.4453125 10.291860778178
3617.578125 nan
3703.7109375 nan
3789.84375 nan
3875.9765625 nan
3962.109375 nan
4048.2421875 nan
4134.375 -2.26384632403885
4220.5078125 nan
4306.640625 nan
4392.7734375 nan
4478.90625 nan
4565.0390625 nan
4651.171875 nan
4737.3046875 nan
4823.4375 nan
4909.5703125 -4.79853368709174
4995.703125 nan
5081.8359375 nan
5167.96875 nan
5254.1015625 nan
5340.234375 nan
5426.3671875 nan
5512.5 nan
5598.6328125 nan
5684.765625 nan
5770.8984375 nan
5857.03125 -1.06863189794334
5943.1640625 nan
6029.296875 nan
6115.4296875 nan
6201.5625 nan
6287.6953125 nan
6373.828125 nan
6459.9609375 nan
6546.09375 nan
6632.2265625 nan
6718.359375 nan
6804.4921875 nan
6890.625 nan
6976.7578125 -7.93895903255709
7062.890625 nan
7149.0234375 nan
7235.15625 nan
7321.2890625 nan
7407.421875 nan
7493.5546875 nan
7579.6875 nan
7665.8203125 nan
7751.953125 nan
7838.0859375 nan
7924.21875 nan
8010.3515625 nan
8096.484375 nan
8182.6171875 nan
8268.75 nan
8354.8828125 -27.3304666391968
8441.015625 nan
8527.1484375 nan
8613.28125 nan
8699.4140625 nan
8785.546875 nan
8871.6796875 nan
8957.8125 nan
9043.9453125 nan
9130.078125 nan
9216.2109375 nan
9302.34375 nan
9388.4765625 nan
9474.609375 nan
9560.7421875 nan
9646.875 nan
9733.0078125 nan
9819.140625 nan
9905.2734375 nan
9991.40625 nan
10077.5390625 nan
10163.671875 nan
10249.8046875 -66.0115537533475
10335.9375 nan
10422.0703125 nan
10508.203125 nan
10594.3359375 nan
10680.46875 nan
10766.6015625 nan
10852.734375 nan
10938.8671875 nan
11025 nan
11111.1328125 nan
11197.265625 nan
11283.3984375 nan
11369.53125 nan
11455.6640625 nan
11541.796875 nan
11627.9296875 nan
11714.0625 nan
11800.1953125 nan
11886.328125 nan
11972.4609375 nan
12058.59375 nan
12144.7265625 nan
12230.859375 nan
12316.9921875 nan
12403.125 nan
12489.2578125 nan
12575.390625 nan
12661.5234375 nan
12747.65625 nan
12833.7890625 nan
12919.921875 nan
13006.0546875 nan
13092.1875 nan
13178.3203125 nan
13264.453125 nan
13350.5859375 -70.4391223415151
13436.71875 nan
13522.8515625 nan
13608.984375 nan
13695.1171875 nan
13781.25 nan
13867.3828125 nan
13953.515625 nan
14039.6484375 nan
14125.78125 nan
14211.9140625 nan
14298.046875 nan
14384.1796875 nan
14470.3125 nan
14556.4453125 nan
14642.578125 nan
14728.7109375 nan
14814.84375 nan
14900.9765625 nan
14987.109375 nan
15073.2421875 nan
15159.375 nan
15245.5078125 nan
15331.640625 nan
15417.7734375 nan
15503.90625 nan
15590.0390625 nan
15676.171875 nan
15762.3046875 nan
15848.4375 nan
15934.5703125 nan
16020.703125 nan
16106.8359375 nan
16192.96875 nan
16279.1015625 nan
16365.234375 nan
16451.3671875 nan
16537.5 nan
16623.6328125 nan
16709.765625 nan
16795.8984375 nan
16882.03125 nan
16968.1640625 nan
17054.296875 nan
17140.4296875 nan
17226.5625 nan
17312.6953125 nan
17398.828125 nan
17484.9609375 nan
17571.09375 nan
17657.2265625 nan
17743.359375 nan
17829.4921875 nan
17915.625 nan
18001.7578125 nan
18087.890625 nan
18174.0234375 nan
18260.15625 nan
18346.2890625 nan
18432.421875 nan
18518.5546875 nan
18604.6875 nan
18690.8203125 nan
18776.953125 nan
18863.0859375 nan
18949.21875 nan
19035.3515625 nan
19121.484375 nan
19207.6171875 nan
19293.75 nan
19379.8828125 nan
19466.015625 nan
19552.1484375 nan
19638.28125 nan
19724.4140625 nan
19810.546875 nan
19896.6796875 nan
19982.8125 nan
20068.9453125 nan
20155.078125 nan
20241.2109375 nan
20327.34375 nan
20413.4765625 nan
20499.609375 nan
20585.7421875 nan
20671.875 nan
20758.0078125 nan
20844.140625 nan
20930.2734375 nan
21016.40625 nan
21102.5390625 nan
21188.671875 nan
21274.8046875 nan
21360.9375 nan
21447.0703125 nan
21533.203125 nan
21619.3359375 nan
21705.46875 nan
21791.6015625 nan
21877.734375 nan
21963.8671875 nan
};
\addlegendentry{(Non)-Tonal Maskers}
\end{axis}

\end{tikzpicture}

==> images/w1.tikz <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
width=\figurewidth,
		height=\figureheight,
axis line style={white!80.0!black},
tick align=inside,
x grid style={white!80.0!black},
xlabel={SNR (dBA)},
xmajorticks=true,
xmin=50.64, xmax=76.16,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={WER},
ymajorticks=true,
ymin=-0.4, ymax=8.4,
ylabel style ={yshift=2mm},
ytick style={color=white!15.0!black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:51.8,7)
--(axis cs:51.8,0)
--(axis cs:54.12,5)
--(axis cs:56.44,0)
--(axis cs:58.76,0)
--(axis cs:61.08,0)
--(axis cs:63.4,5)
--(axis cs:65.72,2)
--(axis cs:68.04,0)
--(axis cs:70.36,5)
--(axis cs:72.68,5)
--(axis cs:75,0)
--(axis cs:75,8)
--(axis cs:75,8)
--(axis cs:72.68,7)
--(axis cs:70.36,7)
--(axis cs:68.04,7)
--(axis cs:65.72,7)
--(axis cs:63.4,5)
--(axis cs:61.08,5)
--(axis cs:58.76,7)
--(axis cs:56.44,7)
--(axis cs:54.12,7)
--(axis cs:51.8,7)
--cycle;

\addplot [semithick, color0]
table {%
51.8 2.33333333333333
54.12 5.66666666666667
56.44 4
58.76 4
61.08 2
63.4 5
65.72 4.66666666666667
68.04 4
70.36 6.33333333333333
72.68 6.33333333333333
75 4.33333333333333
};
\end{axis}

\end{tikzpicture}

==> images/w2.tikz <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
width=\figurewidth,
		height=\figureheight,
axis line style={white!80.0!black},
tick align=inside,
x grid style={white!80.0!black},
xlabel={SNR (dBA)},
xmajorticks=true,
xmin=50.64, xmax=76.16,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={WER},
ymajorticks=true,
ymin=-0.35, ymax=7.35,
ylabel style ={yshift=2mm},
ytick style={color=white!15.0!black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:51.8,3)
--(axis cs:51.8,2)
--(axis cs:54.12,1)
--(axis cs:56.44,1)
--(axis cs:58.76,0.975000000000001)
--(axis cs:61.08,2)
--(axis cs:63.4,0)
--(axis cs:65.72,0)
--(axis cs:68.04,2)
--(axis cs:70.36,1)
--(axis cs:72.68,2)
--(axis cs:75,2)
--(axis cs:75,5)
--(axis cs:75,5)
--(axis cs:72.68,4)
--(axis cs:70.36,3)
--(axis cs:68.04,4)
--(axis cs:65.72,7)
--(axis cs:63.4,3)
--(axis cs:61.08,6)
--(axis cs:58.76,4)
--(axis cs:56.44,4)
--(axis cs:54.12,6)
--(axis cs:51.8,3)
--cycle;

\addplot [semithick, color0]
table {%
51.8 2.66666666666667
54.12 3.66666666666667
56.44 2.66666666666667
58.76 2.33333333333333
61.08 4
63.4 2
65.72 3
68.04 3
70.36 2
72.68 2.66666666666667
75 3
};
\end{axis}

\end{tikzpicture}
